Nonlinear Gravitational Recoil from the Mergers of Precessing Black-Hole Binaries

We present results from an extensive study of 88 precessing, equal-mass black-hole binaries with large spins (83 with intrinsic spins of 0.8 and 5 with intrinsic spins of 0.9)and use these data to model new nonlinear contributions to the gravitational recoil imparted to the merged black hole. We find a new effect, the cross kick, that enhances the recoil for partially aligned binaries beyond the hangup kick effect. This has the consequence of increasing the probabilities of recoils larger than 2000 km/s by nearly a factor two, and, consequently, of black holes getting ejected from galaxies, as well as the observation of large differential redshifts/blueshifts in the cores of recently merged galaxies.

==> (inline-0) <==
\begin{tabular}{l|lllllllllll}
CONF & $m_{p1}/M$ & $m_{p2}/M$ & $x_1/M$ & $x_2/M$  & $p/M$ &
$S_x/M^2$ & $S_y/M^2$ & $S_z/M^2$ & $m_{H1}$ & $m_{H2}$ &
$N_{e_{\rm f}}^{e_{\rm i}}$\\
\hline
STH45PH0 & $0.302923$ & $0.303004$ & $4.194252$ & $-4.534000$ &
$0.107508$ & $0.000000$ & $0.144813$ & $0.144813$ & $ 0.505422 $  & $
0.505411 $ &  $3.5^{0.02}_{0.004}$ \\
STH45PH30 & $0.303051$ & $0.303137$ & $4.194252$ & $-4.534000$ & $0.107508$ & $-0.072406$ & $0.125412$ & $0.144813$ & $ 0.505446 $  & $ 0.505436 $  \\
STH45PH60 & $0.303313$ & $0.303398$ & $4.194252$ & $-4.534000$ & $0.107508$ & $-0.125412$ & $0.072406$ & $0.144813$ & $ 0.505482 $  & $ 0.505474 $  \\
STH45PH90 & $0.303442$ & $0.303531$ & $4.194252$ & $-4.534000$ & $0.107508$ & $-0.144813$ & $0.000000$ & $0.144813$ & $ 0.505496 $  & $ 0.505488 $  \\
STH45PH120 & $0.303312$ & $0.303400$ & $4.194252$ & $-4.534000$ & $0.107508$ & $-0.125412$ & $-0.072406$ & $0.144813$ & $ 0.505468 $  & $ 0.505461 $  \\
STH45PH150 & $0.303051$ & $0.303137$ & $4.194252$ & $-4.534000$ & $0.107508$ & $-0.072406$ & $-0.125412$ & $0.144813$ & $ 0.505433 $  & $ 0.505424 $  \\
\hline
KTH45PH0 & $0.303010$ & $0.303092$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $0.000000$ & $0.144822$ & $0.144822$ & $ 0.505460 $  & $
0.505454 $ & $3.5^{0.02}_{0.004}$\\ 
KTH45PH30 & $0.303090$ & $0.303173$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.072411$ & $0.125419$ & $0.144822$ & $ 0.505469 $  & $
0.505459 $  \\        
KTH45PH60 & $0.303250$ & $0.303335$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.125419$ & $0.072411$ & $0.144822$ & $ 0.505474 $  & $
0.505464 $  \\        
KTH45PH90 & $0.303330$ & $0.303416$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.144822$ & $0.000000$ & $0.144822$ & $ 0.505471 $  & $
0.505465 $  \\        
KTH45PH105 & $0.303310$ & $0.303393$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.139887$ & $-0.037483$ & $0.144822$ & $ 0.505466 $  &
$ 0.505462 $  \\      
KTH45PH120 & $0.303249$ & $0.303336$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.125419$ & $-0.072411$ & $0.144822$ & $ 0.505460 $  &
$ 0.505458 $  \\      
KTH45PH135 & $0.303171$ & $0.303254$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.102404$ & $-0.102404$ & $0.144822$ & $ 0.505457 $  &
$ 0.505454 $  \\      
KTH45PH150 & $0.303091$ & $0.303173$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.072411$ & $-0.125419$ & $0.144822$ & $ 0.505456 $  &
$ 0.505452 $  \\      
KTH45PH165 & $0.303028$ & $0.303118$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.037483$ & $-0.139887$ & $0.144822$ & $ 0.505456 $  &
$ 0.505454 $  \\
KTH45PH30 & $0.303090$ & $0.303173$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.072411$ & $0.125419$ & $0.144822$ & $ 0.505469 $  & $
0.505459 $  \\        
KTH45PH60 & $0.303250$ & $0.303335$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.125419$ & $0.072411$ & $0.144822$ & $ 0.505474 $  & $
0.505464 $  \\        
KTH45PH90 & $0.303330$ & $0.303416$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.144822$ & $0.000000$ & $0.144822$ & $ 0.505471 $  & $
0.505465 $  \\
KTH45PH120 & $0.303249$ & $0.303336$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.125419$ & $-0.072411$ & $0.144822$ & $ 0.505460 $  &
$ 0.505458 $  \\
KTH45PH150 & $0.303091$ & $0.303173$ & $4.187859$ & $-4.527100$ &
$0.107491$ & $-0.072411$ & $-0.125419$ & $0.144822$ & $ 0.505456 $  &
$ 0.505452 $  \\
\hline
KTH22.5PH0 & $0.303316$ & $0.303422$ & $4.133612$ & $-4.576616$ &
$0.107486$ & $0.000000$ & $0.078379$ & $0.189223$ & $ 0.505509 $  & $
0.505497 $  \\
KTH22.5PH30 & $0.303338$ & $0.303447$ & $4.133612$ & $-4.576616$ &
$0.107486$ & $-0.039189$ & $0.067878$ & $0.189223$ & $ 0.505512 $  & $
0.505500 $  \\
KTH22.5PH60 & $0.303385$ & $0.303494$ & $4.133612$ & $-4.576616$ &
$0.107486$ & $-0.067878$ & $0.039189$ & $0.189223$ & $ 0.505514 $  & $
0.505502 $  \\
KTH22.5PH90 & $0.303406$ & $0.303520$ & $4.133612$ & $-4.576616$ &
$0.107486$ & $-0.078379$ & $0.000000$ & $0.189223$ & $ 0.505512 $  & $
0.505503 $  \\
KTH22.5PH120 & $0.303384$ & $0.303495$ & $4.133612$ & $-4.576616$ &
$0.107486$ & $-0.067878$ & $-0.039189$ & $0.189223$ & $ 0.505510 $  &
$ 0.505501 $  \\
KTH22.5PH150 & $0.303336$ & $0.303449$ & $4.133612$ & $-4.576616$ &
$0.107486$ & $-0.039189$ & $-0.067878$ & $0.189223$ & $ 0.505508 $  &
$ 0.505499 $  \\
\hline
LPH0 & $0.302983$ & $0.303118$ & $4.400426$ & $-4.164556$ & $0.105611$
& $0.000000$ & $0.205015$ & $0.000000$ & $ 0.505728 $  & $ 0.505627 $
& $5^{0.02}_{0.005}$
\\              
LPH30 & $0.303110$ & $0.303193$ & $4.400426$ & $-4.164556$ &
$0.105611$ & $-0.102508$ & $0.177549$ & $0.000000$ & $ 0.505737 $  & $
0.505652 $  \\            
LPH60 & $0.303359$ & $0.303348$ & $4.400426$ & $-4.164556$ &
$0.105611$ & $-0.177549$ & $0.102508$ & $0.000000$ & $ 0.505732 $  & $
0.505703 $  \\            
LPH90 & $0.303478$ & $0.303430$ & $4.400426$ & $-4.164556$ &
$0.105611$ & $-0.205015$ & $0.000000$ & $0.000000$ & $ 0.505722 $  & $
0.505727 $  \\
LPH120 & $0.303361$ & $0.303345$ & $4.400426$ & $-4.164556$ &
$0.105611$ & $-0.177549$ & $-0.102508$ & $0.000000$ & $ 0.505720 $  &
$ 0.505699 $  \\
LPH150 & $0.303111$ & $0.303193$ & $4.400426$ & $-4.164556$ &
$0.105611$ & $-0.102508$ & $-0.177549$ & $0.000000$ & $ 0.505722 $  &
$ 0.505649 $  \\
\hline
N9TH55PH0 & $0.202809$ & $0.485667$ & $4.144277$ & $-4.298725$ &
$0.107926$ & $0.000000$ & $0.188937$ & $0.132295$ & $ 0.508839 $  & $
0.502637 $ & $4.5^{0.02}_{0.006}$ \\
N9TH55PH30 & $0.202990$ & $0.485691$ & $4.144277$ & $-4.298725$ &
$0.107926$ & $-0.094468$ & $0.163624$ & $0.132295$ & $ 0.508843 $  & $
0.502662 $  \\
N9TH55PH60 & $0.203344$ & $0.485745$ & $4.144277$ & $-4.298725$ &
$0.107926$ & $-0.163624$ & $0.094468$ & $0.132295$ & $ 0.508839 $  & $
0.502712 $  \\
N9TH55PH90 & $0.203494$ & $0.485777$ & $4.144277$ & $-4.298725$ &
$0.107926$ & $-0.188937$ & $0.000000$ & $0.132295$ & $ 0.508828 $  & $
0.502738 $  \\
N9TH55PH150 & $0.202992$ & $0.485690$ & $4.144277$ & $-4.298725$ &
$0.107926$ & $-0.094468$ & $-0.163624$ & $0.132295$ & $ 0.508828 $  &
$ 0.502655 $  \\
\end{tabular}
\begin{tabular}{l|llllllllll}
CONF & $m_{H}/M$ & $\alpha$ & $S_x/M$ & $S_y/M$ & $S_z/M$\\
\hline
NTH15PH0 & $ 0.949002\pm2.5\cdot10^{-5} $  & $ 0.800400\pm2.9\cdot10^{-5} $  & $ -0.0059188\pm5\cdot10^{-3} $  & $ 0.0229940\pm5\cdot10^{-3} $  & $ 0.72045\pm3\cdot10^{-4} $  \\
NTH15PH30 & $ 0.949096\pm2.5\cdot10^{-5} $  & $ 0.800619\pm3.1\cdot10^{-5} $  & $ -0.0087750\pm5\cdot10^{-7} $  & $ 0.0327727\pm2\cdot10^{-6} $  & $ 0.72039\pm4\cdot10^{-5} $  \\
NTH15PH60 & $ 0.949177\pm2.5\cdot10^{-5} $  & $ 0.800721\pm2.8\cdot10^{-5} $  & $ -0.0193710\pm1\cdot10^{-6} $  & $ 0.0200562\pm1\cdot10^{-6} $  & $ 0.72086\pm4\cdot10^{-5} $  \\
NTH15PH90 & $ 0.949169\pm2.6\cdot10^{-5} $  & $ 0.800619\pm3.4\cdot10^{-5} $  & $ -0.0247011\pm5\cdot10^{-4} $  & $ 0.0037424\pm2\cdot10^{-3} $  & $ 0.72086\pm4\cdot10^{-5} $  \\
NTH15PH120 & $ 0.949076\pm2.6\cdot10^{-5} $  & $ 0.800397\pm3.3\cdot10^{-5} $  & $ -0.0231286\pm1\cdot10^{-2} $  & $ -0.0123739\pm7\cdot10^{-3} $  & $ 0.72048\pm4\cdot10^{-4} $  \\
NTH15PH150 & $ 0.948988\pm2.5\cdot10^{-5} $  & $ 0.800289\pm2.9\cdot10^{-5} $  & $ -0.0271884\pm1\cdot10^{-2} $  & $ -0.0324823\pm7\cdot10^{-3} $  & $ 0.71948\pm1\cdot10^{-3} $  \\
NTH30PH0 & $ 0.950352\pm1.1\cdot10^{-5} $  & $ 0.793089\pm8.7\cdot10^{-6} $  & $ 0.0102968\pm3\cdot10^{-7} $  & $ 0.0606032\pm2\cdot10^{-6} $  & $ 0.71365\pm2\cdot10^{-5} $  \\
NTH30PH30 & $ 0.950660\pm1.0\cdot10^{-5} $  & $ 0.793625\pm1.1\cdot10^{-5} $  & $ -0.0433712\pm6\cdot10^{-7} $  & $ 0.0612195\pm8\cdot10^{-7} $  & $ 0.71331\pm1\cdot10^{-5} $  \\
NTH30PH60 & $ 0.950722\pm1.1\cdot10^{-5} $  & $ 0.793366\pm1.9\cdot10^{-5} $  & $ -0.0469123\pm7\cdot10^{-7} $  & $ 0.0326284\pm5\cdot10^{-7} $  & $ 0.71482\pm2\cdot10^{-5} $  \\
NTH30PH90 & $ 0.950488\pm1.3\cdot10^{-5} $  & $ 0.792563\pm1.2\cdot10^{-5} $  & $ -0.0599863\pm1\cdot10^{-6} $  & $ 0.0046845\pm2\cdot10^{-7} $  & $ 0.71349\pm2\cdot10^{-5} $  \\
NTH30PH120 & $ 0.950142\pm1.2\cdot10^{-5} $  & $ 0.791909\pm9.2\cdot10^{-6} $  & $ -0.0680924\pm2\cdot10^{-6} $  & $ -0.0250607\pm8\cdot10^{-7} $  & $ 0.71122\pm3\cdot10^{-5} $  \\
NTH30PH150 & $ 0.950063\pm9.9\cdot10^{-6} $  & $ 0.792167\pm1.2\cdot10^{-5} $  & $ -0.0279134\pm1\cdot10^{-6} $  & $ -0.0566108\pm2\cdot10^{-6} $  & $ 0.71223\pm3\cdot10^{-5} $  \\
NTH45PH0 & $ 0.952965\pm4.2\cdot10^{-6} $  & $ 0.781452\pm1.8\cdot10^{-5} $  & $ 0.0052411\pm2\cdot10^{-7} $  & $ 0.0862119\pm2\cdot10^{-6} $  & $ 0.70439\pm2\cdot10^{-5} $  \\
NTH45PH10 & $ 0.952963\pm5.0\cdot10^{-6} $  & $ 0.781286\pm2.4\cdot10^{-5} $  & $ -0.0068446\pm3\cdot10^{-7} $  & $ 0.1028876\pm3\cdot10^{-6} $  & $ 0.70198\pm3\cdot10^{-5} $  \\
NTH45PH20 & $ 0.952898\pm5.0\cdot10^{-6} $  & $ 0.780915\pm2.7\cdot10^{-5} $  & $ -0.0280650\pm9\cdot10^{-7} $  & $ 0.0982404\pm3\cdot10^{-6} $  & $ 0.70168\pm3\cdot10^{-5} $  \\
NTH45PH30 & $ 0.952788\pm3.9\cdot10^{-6} $  & $ 0.780408\pm2.5\cdot10^{-5} $  & $ -0.0396175\pm1\cdot10^{-6} $  & $ 0.0727714\pm2\cdot10^{-6} $  & $ 0.70360\pm3\cdot10^{-5} $  \\
NTH45PH40 & $ 0.952657\pm3.7\cdot10^{-6} $  & $ 0.779872\pm2.4\cdot10^{-5} $  & $ -0.0573442\pm2\cdot10^{-6} $  & $ 0.0647666\pm2\cdot10^{-6} $  & $ 0.70247\pm2\cdot10^{-5} $  \\
NTH45PH45 & $ 0.952594\pm4.0\cdot10^{-6} $  & $ 0.779622\pm2.8\cdot10^{-5} $  & $ -0.0611883\pm2\cdot10^{-6} $  & $ 0.0605063\pm2\cdot10^{-6} $  & $ 0.70220\pm3\cdot10^{-5} $  \\
NTH45PH50 & $ 0.952517\pm5.1\cdot10^{-6} $  & $ 0.779337\pm3.3\cdot10^{-5} $  & $ -0.0622867\pm2\cdot10^{-6} $  & $ 0.0533615\pm2\cdot10^{-6} $  & $ 0.70231\pm3\cdot10^{-5} $  \\
NTH45PH60 & $ 0.952371\pm5.5\cdot10^{-6} $  & $ 0.778824\pm3.5\cdot10^{-5} $  & $ -0.0819302\pm4\cdot10^{-6} $  & $ 0.0635694\pm3\cdot10^{-6} $  & $ 0.69875\pm4\cdot10^{-5} $  \\
NTH45PH75 & $ 0.952129\pm5.7\cdot10^{-6} $  & $ 0.778112\pm4.3\cdot10^{-5} $  & $ -0.0837902\pm4\cdot10^{-6} $  & $ 0.0188236\pm9\cdot10^{-7} $  & $ 0.70015\pm4\cdot10^{-5} $  \\
NTH45PH90 & $ 0.951927\pm8.6\cdot10^{-6} $  & $ 0.777677\pm5.0\cdot10^{-5} $  & $ -0.0926429\pm5\cdot10^{-6} $  & $ 0.0144582\pm9\cdot10^{-7} $  & $ 0.69844\pm5\cdot10^{-5} $  \\
NTH45PH975 & $ 0.951866\pm6.8\cdot10^{-6} $  & $ 0.777638\pm5.1\cdot10^{-5} $  & $ -0.0940831\pm6\cdot10^{-6} $  & $ -0.0000789\pm5\cdot10^{-8} $  & $ 0.69827\pm5\cdot10^{-5} $  \\
NTH45PH120 & $ 0.951917\pm7.5\cdot10^{-6} $  & $ 0.778302\pm5.8\cdot10^{-5} $  & $ -0.0863067\pm6\cdot10^{-6} $  & $ -0.0311843\pm2\cdot10^{-6} $  & $ 0.69926\pm5\cdot10^{-5} $  \\
NTH45PH1125 & $ 0.951859\pm6.0\cdot10^{-6} $  & $ 0.777949\pm5.2\cdot10^{-5} $  & $ -0.0884714\pm5\cdot10^{-6} $  & $ -0.0238097\pm1\cdot10^{-6} $  & $ 0.69887\pm5\cdot10^{-5} $  \\
NTH45PH1275 & $ 0.952012\pm5.3\cdot10^{-6} $  & $ 0.778733\pm4.8\cdot10^{-5} $  & $ -0.0813575\pm5\cdot10^{-6} $  & $ -0.0424656\pm3\cdot10^{-6} $  & $ 0.69979\pm5\cdot10^{-5} $  \\
NTH45PH150 & $ 0.952488\pm4.1\cdot10^{-6} $  & $ 0.780369\pm2.3\cdot10^{-5} $  & $ -0.0509898\pm2\cdot10^{-6} $  & $ -0.0707933\pm2\cdot10^{-6} $  & $ 0.70258\pm3\cdot10^{-5} $  \\
NTH60PH0 & $ 0.954548\pm9.4\cdot10^{-6} $  & $ 0.759903\pm3.6\cdot10^{-5} $  & $ 0.0120181\pm6\cdot10^{-7} $  & $ 0.1059528\pm5\cdot10^{-6} $  & $ 0.68413\pm3\cdot10^{-5} $  \\
NTH60PH30 & $ 0.954117\pm8.1\cdot10^{-6} $  & $ 0.758701\pm3.8\cdot10^{-5} $  & $ -0.0608939\pm2\cdot10^{-6} $  & $ 0.1016092\pm4\cdot10^{-6} $  & $ 0.68044\pm3\cdot10^{-5} $  \\
NTH60PH60 & $ 0.954263\pm8.3\cdot10^{-6} $  & $ 0.758808\pm4.0\cdot10^{-5} $  & $ -0.1015464\pm4\cdot10^{-6} $  & $ 0.0580071\pm2\cdot10^{-6} $  & $ 0.68102\pm3\cdot10^{-5} $  \\
NTH60PH90 & $ 0.954825\pm9.1\cdot10^{-6} $  & $ 0.760276\pm1.9\cdot10^{-5} $  & $ -0.1254426\pm4\cdot10^{-6} $  & $ -0.0000259\pm5\cdot10^{-8} $  & $ 0.68169\pm3\cdot10^{-5} $  \\
NTH60PH120 & $ 0.955661\pm5.2\cdot10^{-6} $  & $ 0.762668\pm2.3\cdot10^{-5} $  & $ -0.0923975\pm2\cdot10^{-6} $  & $ -0.0521792\pm1\cdot10^{-6} $  & $ 0.68841\pm2\cdot10^{-5} $  \\
NTH60PH150 & $ 0.955595\pm5.8\cdot10^{-6} $  & $ 0.762609\pm1.9\cdot10^{-5} $  & $ -0.0525913\pm9\cdot10^{-7} $  & $ -0.1010084\pm2\cdot10^{-6} $  & $ 0.68701\pm2\cdot10^{-5} $  \\
NTH120PH0 & $ 0.965664\pm3.6\cdot10^{-6} $  & $ 0.644178\pm8.9\cdot10^{-6} $  & $ -0.0196764\pm3\cdot10^{-7} $  & $ 0.1049745\pm2\cdot10^{-6} $  & $ 0.59113\pm1\cdot10^{-5} $  \\
NTH120PH30 & $ 0.965986\pm3.5\cdot10^{-6} $  & $ 0.644558\pm8.9\cdot10^{-6} $  & $ -0.0503997\pm7\cdot10^{-7} $  & $ 0.0898719\pm1\cdot10^{-6} $  & $ 0.59256\pm1\cdot10^{-5} $  \\
NTH120PH60 & $ 0.965901\pm3.7\cdot10^{-6} $  & $ 0.643317\pm8.3\cdot10^{-6} $  & $ -0.1022275\pm1\cdot10^{-6} $  & $ 0.0432199\pm6\cdot10^{-7} $  & $ 0.58984\pm1\cdot10^{-5} $  \\
NTH120PH90 & $ 0.965596\pm4.6\cdot10^{-6} $  & $ 0.641770\pm8.5\cdot10^{-6} $  & $ -0.1096112\pm1\cdot10^{-6} $  & $ -0.0101321\pm2\cdot10^{-7} $  & $ 0.58816\pm1\cdot10^{-5} $  \\
NTH120PH120 & $ 0.965027\pm4.3\cdot10^{-6} $  & $ 0.640323\pm1.2\cdot10^{-5} $  & $ -0.0745858\pm1\cdot10^{-6} $  & $ -0.0501520\pm8\cdot10^{-7} $  & $ 0.58951\pm1\cdot10^{-5} $  \\
NTH120PH150 & $ 0.965083\pm3.5\cdot10^{-6} $  & $ 0.641861\pm1.1\cdot10^{-5} $  & $ -0.0473661\pm8\cdot10^{-7} $  & $ -0.0969227\pm2\cdot10^{-6} $  & $ 0.58801\pm1\cdot10^{-5} $  \\
NTH135PH0 & $ 0.967523\pm4.8\cdot10^{-6} $  & $ 0.611243\pm1.4\cdot10^{-5} $  & $ -0.0111685\pm2\cdot10^{-7} $  & $ 0.0886077\pm2\cdot10^{-6} $  & $ 0.56517\pm2\cdot10^{-5} $  \\
NTH135PH30 & $ 0.967277\pm3.8\cdot10^{-6} $  & $ 0.609924\pm7.9\cdot10^{-6} $  & $ -0.0536160\pm8\cdot10^{-7} $  & $ 0.0687996\pm1\cdot10^{-6} $  & $ 0.56395\pm1\cdot10^{-5} $  \\
NTH135PH60 & $ 0.967256\pm4.0\cdot10^{-6} $  & $ 0.609695\pm9.3\cdot10^{-6} $  & $ -0.0842716\pm1\cdot10^{-6} $  & $ 0.0381523\pm6\cdot10^{-7} $  & $ 0.56287\pm1\cdot10^{-5} $  \\
NTH135PH90 & $ 0.967402\pm4.4\cdot10^{-6} $  & $ 0.610218\pm1.0\cdot10^{-5} $  & $ -0.0831299\pm1\cdot10^{-6} $  & $ -0.0206110\pm4\cdot10^{-7} $  & $ 0.56462\pm1\cdot10^{-5} $  \\
NTH135PH120 & $ 0.967739\pm3.5\cdot10^{-6} $  & $ 0.611715\pm8.3\cdot10^{-6} $  & $ -0.0587466\pm9\cdot10^{-7} $  & $ -0.0630778\pm1\cdot10^{-6} $  & $ 0.56636\pm1\cdot10^{-5} $  \\
NTH135PH150 & $ 0.967820\pm3.7\cdot10^{-6} $  & $ 0.612348\pm1.0\cdot10^{-5} $  & $ -0.0352962\pm6\cdot10^{-7} $  & $ -0.0865760\pm1\cdot10^{-6} $  & $ 0.56590\pm1\cdot10^{-5} $  \\
NTH165PH0 & $ 0.969939\pm4.2\cdot10^{-6} $  & $ 0.566054\pm1.0\cdot10^{-5} $  & $ -0.0143038\pm3\cdot10^{-7} $  & $ 0.0238197\pm4\cdot10^{-7} $  & $ 0.53181\pm1\cdot10^{-5} $  \\
NTH165PH30 & $ 0.969916\pm3.5\cdot10^{-6} $  & $ 0.565949\pm9.5\cdot10^{-6} $  & $ -0.0157146\pm3\cdot10^{-7} $  & $ 0.0275530\pm5\cdot10^{-7} $  & $ 0.53146\pm1\cdot10^{-5} $  \\
NTH165PH60 & $ 0.969934\pm3.9\cdot10^{-6} $  & $ 0.565965\pm9.7\cdot10^{-6} $  & $ -0.0247061\pm4\cdot10^{-7} $  & $ 0.0148809\pm3\cdot10^{-7} $  & $ 0.53166\pm1\cdot10^{-5} $  \\
NTH165PH90 & $ 0.969973\pm4.5\cdot10^{-6} $  & $ 0.566113\pm9.6\cdot10^{-6} $  & $ -0.0399334\pm6\cdot10^{-7} $  & $ -0.0092692\pm2\cdot10^{-7} $  & $ 0.53105\pm1\cdot10^{-5} $  \\
NTH165PH120 & $ 0.969995\pm4.3\cdot10^{-6} $  & $ 0.566233\pm8.5\cdot10^{-6} $  & $ -0.0282134\pm5\cdot10^{-7} $  & $ -0.0310082\pm5\cdot10^{-7} $  & $ 0.53111\pm1\cdot10^{-5} $  \\
NTH165PH150 & $ 0.969978\pm5.1\cdot10^{-6} $  & $ 0.566194\pm8.8\cdot10^{-6} $  & $ -0.0058152\pm1\cdot10^{-7} $  & $ -0.0245145\pm4\cdot10^{-7} $  & $ 0.53211\pm1\cdot10^{-5} $  \\
\end{tabular}
\begin{tabular}{l|llllllllll}
CONF & $m_{H}/M$ & $\alpha$ & $S_x/M$ & $S_y/M$ & $S_z/M$\\
\hline
STH45PH0 & $ 0.960386\pm1.2\cdot10^{-5} $  & $ 0.681328\pm5.5\cdot10^{-5} $  & $ -0.0029258\pm2\cdot10^{-7} $  & $ -0.0112825\pm7\cdot10^{-7} $  & $ 0.62831\pm4\cdot10^{-5} $  \\
STH45PH30 & $ 0.961370\pm1.1\cdot10^{-5} $  & $ 0.683685\pm3.8\cdot10^{-5} $  & $ -0.0049041\pm2\cdot10^{-7} $  & $ -0.0106043\pm4\cdot10^{-7} $  & $ 0.63178\pm3\cdot10^{-5} $  \\
STH45PH60 & $ 0.961447\pm1.2\cdot10^{-5} $  & $ 0.682989\pm4.3\cdot10^{-5} $  & $ -0.0059768\pm3\cdot10^{-7} $  & $ -0.0059344\pm3\cdot10^{-7} $  & $ 0.63128\pm3\cdot10^{-5} $  \\
STH45PH90 & $ 0.960884\pm1.3\cdot10^{-5} $  & $ 0.680984\pm5.8\cdot10^{-5} $  & $ 0.0043894\pm3\cdot10^{-7} $  & $ 0.0118551\pm7\cdot10^{-7} $  & $ 0.62862\pm4\cdot10^{-5} $  \\
STH45PH120 & $ 0.960038\pm1.5\cdot10^{-5} $  & $ 0.678902\pm5.9\cdot10^{-5} $  & $ -0.0020680\pm2\cdot10^{-7} $  & $ -0.0083257\pm6\cdot10^{-7} $  & $ 0.62567\pm4\cdot10^{-5} $  \\
STH45PH150 & $ 0.959700\pm1.6\cdot10^{-5} $  & $ 0.678717\pm6.1\cdot10^{-5} $  & $ -0.0006975\pm9\cdot10^{-8} $  & $ 0.0130117\pm8\cdot10^{-7} $  & $ 0.62498\pm4\cdot10^{-5} $  \\
\hline
KTH45PH0 & $ 0.959306\pm4.6\cdot 10^{-6} $  & $ 0.733285\pm1.5\cdot 10^{-5} $  & $
0.0096842\pm3\cdot 10^{-7} $  & $ 0.1670485\pm4\cdot 10^{-6} $  & $ 0.65374\pm2\cdot 10^{-5} $
\\
KTH45PH30 & $ 0.959031\pm4.6\cdot 10^{-6} $  & $ 0.731242\pm7.0\cdot 10^{-6} $  & $
-0.0824495\pm1\cdot 10^{-6} $  & $ 0.1443256\pm2\cdot 10^{-6} $  & $ 0.65169\pm1\cdot 10^{-5} $
\\
KTH45PH60 & $ 0.958963\pm4.3\cdot 10^{-6} $  & $ 0.729211\pm3.8\cdot 10^{-5} $  & $
-0.1581502\pm7\cdot 10^{-6} $  & $ 0.0892345\pm4\cdot 10^{-6} $  & $ 0.64554\pm3\cdot 10^{-5} $
\\
KTH45PH90 & $ 0.958292\pm6.6\cdot 10^{-6} $  & $ 0.727374\pm1.3\cdot 10^{-5} $  & $
-0.1681021\pm4\cdot 10^{-6} $  & $ -0.0020425\pm1\cdot 10^{-7} $  & $ 0.64646\pm2\cdot 10^{-5} $
\\
KTH45PH105 & $ 0.957553\pm1.3\cdot 10^{-5} $  & $ 0.725788\pm4.7\cdot 10^{-5} $  & $
-0.1589683\pm6\cdot 10^{-6} $  & $ -0.0343141\pm1\cdot 10^{-6} $  & $ 0.64530\pm3\cdot 10^{-5} $
\\
KTH45PH120 & $ 0.956969\pm7.6\cdot 10^{-6} $  & $ 0.724630\pm2.1\cdot 10^{-5} $  & $
-0.1604927\pm3\cdot 10^{-6} $  & $ -0.0888209\pm2\cdot 10^{-6} $  & $ 0.63775\pm2\cdot 10^{-5} $
\\
KTH45PH135 & $ 0.957068\pm3.3\cdot 10^{-6} $  & $ 0.725770\pm1.3\cdot 10^{-5} $  & $
-0.1359932\pm3\cdot 10^{-6} $  & $ -0.1290310\pm3\cdot 10^{-6} $  & $ 0.63781\pm2\cdot 10^{-5} $
\\
KTH45PH150 & $ 0.958008\pm3.9\cdot 10^{-6} $  & $ 0.729194\pm3.7\cdot 10^{-5} $  & $
-0.0820269\pm4\cdot 10^{-6} $  & $ -0.1513764\pm7\cdot 10^{-6} $  & $ 0.64671\pm3\cdot 10^{-5} $
\\
KTH45PH165 & $ 0.958990\pm4.4\cdot 10^{-6} $  & $ 0.732376\pm2.2\cdot 10^{-5} $  & $
-0.0389777\pm1\cdot 10^{-6} $  & $ -0.1725190\pm5\cdot 10^{-6} $  & $ 0.64990\pm2\cdot 10^{-5} $
\\
\hline
KTH22.5PH0 & $ 0.959881\pm5.2\cdot 10^{-6} $  & $ 0.695101\pm2.4\cdot 10^{-5} $  & $
-0.0103440\pm3\cdot 10^{-7} $  & $ 0.0872087\pm2\cdot 10^{-6} $  & $ 0.63440\pm2\cdot 10^{-5} $
\\
KTH22.5PH30 & $ 0.959651\pm6.5\cdot 10^{-6} $  & $ 0.694469\pm2.8\cdot 10^{-5} $  & $
-0.0551628\pm2\cdot 10^{-6} $  & $ 0.0763874\pm2\cdot 10^{-6} $  & $ 0.63258\pm2\cdot 10^{-5} $
\\
KTH22.5PH60 & $ 0.959845\pm5.0\cdot 10^{-6} $  & $ 0.694970\pm1.8\cdot 10^{-5} $  & $
-0.0860895\pm2\cdot 10^{-6} $  & $ 0.0396870\pm8\cdot 10^{-7} $  & $ 0.63322\pm2\cdot 10^{-5} $
\\
KTH22.5PH90 & $ 0.960412\pm3.7\cdot 10^{-6} $  & $ 0.696387\pm1.6\cdot 10^{-5} $  & $
-0.0946340\pm2\cdot 10^{-6} $  & $ -0.0085426\pm2\cdot 10^{-7} $  & $ 0.63527\pm2\cdot 10^{-5} $
\\
KTH22.5PH120 & $ 0.960943\pm4.4\cdot 10^{-6} $  & $ 0.697710\pm1.9\cdot 10^{-5} $  & $
-0.0768168\pm2\cdot 10^{-6} $  & $ -0.0372213\pm9\cdot 10^{-7} $  & $ 0.63859\pm2\cdot 10^{-5} $
\\
KTH22.5PH150 & $ 0.960575\pm4.8\cdot 10^{-6} $  & $ 0.696820\pm1.4\cdot 10^{-5} $  & $
-0.0395611\pm6\cdot 10^{-7} $  & $ -0.0746323\pm1\cdot 10^{-6} $  & $ 0.63739\pm1\cdot 10^{-5} $
\\
\hline
LPH0 & $ 0.943756\pm2.4\cdot 10^{-5} $  & $ 0.815716\pm2.8\cdot 10^{-4} $  & $
-0.0000661\pm8\cdot 10^{-8} $  & $ 0.1262529\pm5\cdot 10^{-5} $  & $ 0.71548\pm3\cdot 10^{-4} $
\\
LPH30 & $ 0.943158\pm9.2\cdot 10^{-6} $  & $ 0.814545\pm4.7\cdot 10^{-5} $  & $
-0.0688881\pm5\cdot 10^{-6} $  & $ 0.1112364\pm8\cdot 10^{-6} $  & $ 0.71266\pm6\cdot 10^{-5} $
\\
LPH60 & $ 0.943272\pm2.1\cdot 10^{-5} $  & $ 0.814734\pm3.1\cdot 10^{-4} $  & $
-0.1118922\pm5\cdot 10^{-5} $  & $ 0.0791998\pm3\cdot 10^{-5} $  & $ 0.71184\pm3\cdot 10^{-4} $
\\
LPH90 & $ 0.944022\pm2.2\cdot 10^{-5} $  & $ 0.816420\pm3.4\cdot 10^{-4} $  & $
-0.1400266\pm6\cdot 10^{-5} $  & $ -0.0082355\pm4\cdot 10^{-6} $  & $ 0.71393\pm3\cdot 10^{-4} $
\\
LPH120 & $ 0.945434\pm2.6\cdot 10^{-5} $  & $ 0.819694\pm4.2\cdot 10^{-4} $  & $
-0.1281539\pm7\cdot 10^{-5} $  & $ -0.0585698\pm3\cdot 10^{-5} $  & $ 0.71900\pm4\cdot 10^{-4} $
\\
LPH150 & $ 0.945209\pm1.8\cdot 10^{-5} $  & $ 0.818582\pm1.7\cdot 10^{-4} $  & $
-0.0745095\pm2\cdot 10^{-5} $  & $ -0.1087893\pm3\cdot 10^{-5} $  & $ 0.71935\pm2\cdot 10^{-4} $
\\
\hline
N9TH55PH0 & $ 0.953186\pm4.3\times 10^{-6} $  & $ 0.781970\pm1.1\times 10^{-5} $  & $
0.0033146\pm8\times 10^{-8} $  & $ 0.1352916\pm1\times 10^{-6} $  & $ 0.69746\pm1\times 10^{-5} $
\\
N9TH55PH30 & $ 0.952694\pm4.5\times 10^{-6} $  & $ 0.779882\pm1.2\times 10^{-5} $  & $
-0.0534949\pm7\times 10^{-7} $  & $ 0.0979401\pm1\times 10^{-6} $  & $ 0.69899\pm1\times 10^{-5} $
\\
N9TH55PH60 & $ 0.952068\pm3.7\times 10^{-6} $  & $ 0.777501\pm9.8\times 10^{-6} $  & $
-0.1037737\pm2\times 10^{-6} $  & $ 0.0783538\pm1\times 10^{-6} $  & $ 0.69265\pm2\times 10^{-5} $
\\
N9TH55PH90 & $ 0.951446\pm3.7\times 10^{-6} $  & $ 0.775873\pm1.7\times 10^{-5} $  & $
-0.1194599\pm2\times 10^{-6} $  & $ 0.0157632\pm4\times 10^{-7} $  & $ 0.69195\pm2\times 10^{-5} $
\\
N9TH55PH150 & $ 0.952695\pm4.1\times 10^{-6} $  & $ 0.781022\pm9.6\times 10^{-6} $  & $
-0.0678230\pm1\times 10^{-6} $  & $ -0.1105645\pm2\times 10^{-6} $  & $ 0.69691\pm1\times 10^{-5} $
\\
\end{tabular}
\begin{tabular}{l|llllllllll}
CONF & $\delta M_{\rm rad}$ & $\delta J_{x}$ & $\delta J_{y}$ & $\delta J_{z}$ & $V_{x}$ & $V_{y}$ & $V_{z}$\\
\hline
NTH15PH0 & $ 0.0494\pm0.0001 $  & $ -0.0015\pm0.0008 $  & $ 0.0199\pm0.0023 $  & $ 0.3690\pm0.0023 $  & $ 75\pm22 $  & $ 113\pm5 $  & $ -456\pm2 $  \\
NTH15PH30 & $ 0.0493\pm0.0001 $  & $ -0.0090\pm0.0004 $  & $ 0.0154\pm0.0005 $  & $ 0.3687\pm0.0024 $  & $ 75\pm21 $  & $ 121\pm5 $  & $ -248\pm2 $  \\
NTH15PH60 & $ 0.0492\pm0.0001 $  & $ -0.0140\pm0.0016 $  & $ 0.0068\pm0.0015 $  & $ 0.3685\pm0.0025 $  & $ 67\pm21 $  & $ 126\pm5 $  & $ 21\pm1 $  \\
NTH15PH90 & $ 0.0492\pm0.0001 $  & $ -0.0153\pm0.0022 $  & $ -0.0035\pm0.0029 $  & $ 0.3690\pm0.0021 $  & $ 60\pm21 $  & $ 125\pm4 $  & $ 286\pm1 $  \\
NTH15PH120 & $ 0.0493\pm0.0001 $  & $ -0.0126\pm0.0022 $  & $ -0.0129\pm0.0037 $  & $ 0.3689\pm0.0025 $  & $ 59\pm21 $  & $ 117\pm5 $  & $ 482\pm2 $  \\
NTH15PH150 & $ 0.0494\pm0.0001 $  & $ -0.0065\pm0.0017 $  & $ -0.0189\pm0.0035 $  & $ 0.3692\pm0.0023 $  & $ 68\pm22 $  & $ 111\pm5 $  & $ 546\pm2 $  \\
NTH30PH0 & $ 0.0481\pm0.0001 $  & $ -0.0040\pm0.0021 $  & $ 0.0377\pm0.0036 $  & $ 0.3588\pm0.0028 $  & $ 129\pm21 $  & $ 41\pm6 $  & $ -548\pm3 $  \\
NTH30PH30 & $ 0.0478\pm0.0001 $  & $ -0.0194\pm0.0009 $  & $ 0.0285\pm0.0003 $  & $ 0.3576\pm0.0032 $  & $ 116\pm19 $  & $ 71\pm5 $  & $ -58\pm2 $  \\
NTH30PH60 & $ 0.0477\pm0.0001 $  & $ -0.0288\pm0.0015 $  & $ 0.0120\pm0.0039 $  & $ 0.3575\pm0.0035 $  & $ 85\pm16 $  & $ 81\pm6 $  & $ 417\pm1 $  \\
NTH30PH90 & $ 0.0480\pm0.0001 $  & $ -0.0324\pm0.0013 $  & $ -0.0075\pm0.0060 $  & $ 0.3587\pm0.0036 $  & $ 64\pm16 $  & $ 61\pm7 $  & $ 809\pm2 $  \\
NTH30PH120 & $ 0.0483\pm0.0001 $  & $ -0.0271\pm0.0010 $  & $ -0.0252\pm0.0070 $  & $ 0.3602\pm0.0031 $  & $ 74\pm18 $  & $ 30\pm8 $  & $ 1019\pm3 $  \\
NTH30PH150 & $ 0.0483\pm0.0001 $  & $ -0.0140\pm0.0011 $  & $ -0.0362\pm0.0059 $  & $ 0.3601\pm0.0029 $  & $ 108\pm20 $  & $ 19\pm8 $  & $ 927\pm3 $  \\
NTH45PH0 & $ 0.0456\pm0.0001 $  & $ -0.0075\pm0.0041 $  & $ 0.0507\pm0.0015 $  & $ 0.3410\pm0.0039 $  & $ 103\pm12 $  & $ -6\pm4 $  & $ 190\pm1 $  \\
NTH45PH10 & $ 0.0456\pm0.0001 $  & $ -0.0167\pm0.0051 $  & $ 0.0481\pm0.0000 $  & $ 0.3409\pm0.0041 $  & $ 85\pm11 $  & $ 10\pm3 $  & $ 425\pm1 $  \\
NTH45PH20 & $ 0.0456\pm0.0001 $  & $ -0.0258\pm0.0063 $  & $ 0.0445\pm0.0010 $  & $ 0.3412\pm0.0042 $  & $ 63\pm10 $  & $ 19\pm3 $  & $ 636\pm1 $  \\
NTH45PH30 & $ 0.0457\pm0.0001 $  & $ -0.0334\pm0.0066 $  & $ 0.0395\pm0.0021 $  & $ 0.3419\pm0.0041 $  & $ 40\pm10 $  & $ 20\pm3 $  & $ 820\pm1 $  \\
NTH45PH40 & $ 0.0459\pm0.0001 $  & $ -0.0397\pm0.0064 $  & $ 0.0331\pm0.0031 $  & $ 0.3422\pm0.0045 $  & $ 20\pm8 $  & $ 16\pm3 $  & $ 967\pm1 $  \\
NTH45PH45 & $ 0.0459\pm0.0001 $  & $ -0.0425\pm0.0063 $  & $ 0.0297\pm0.0035 $  & $ 0.3425\pm0.0046 $  & $ 12\pm8 $  & $ 12\pm3 $  & $ 1026\pm1 $  \\
NTH45PH50 & $ 0.0460\pm0.0001 $  & $ -0.0455\pm0.0068 $  & $ 0.0261\pm0.0038 $  & $ 0.3426\pm0.0049 $  & $ 3\pm8 $  & $ 5\pm3 $  & $ 1089\pm1 $  \\
NTH45PH60 & $ 0.0462\pm0.0001 $  & $ -0.0491\pm0.0062 $  & $ 0.0177\pm0.0049 $  & $ 0.3432\pm0.0051 $  & $ -9\pm7 $  & $ -10\pm4 $  & $ 1191\pm2 $  \\
NTH45PH75 & $ 0.0464\pm0.0001 $  & $ -0.0535\pm0.0069 $  & $ 0.0056\pm0.0048 $  & $ 0.3445\pm0.0049 $  & $ -18\pm7 $  & $ -41\pm4 $  & $ 1318\pm3 $  \\
NTH45PH90 & $ 0.0466\pm0.0001 $  & $ -0.0548\pm0.0074 $  & $ -0.0081\pm0.0061 $  & $ 0.3455\pm0.0045 $  & $ -11\pm8 $  & $ -74\pm4 $  & $ 1380\pm3 $  \\
NTH45PH975 & $ 0.0466\pm0.0001 $  & $ -0.0530\pm0.0068 $  & $ -0.0150\pm0.0065 $  & $ 0.3453\pm0.0048 $  & $ -1\pm7 $  & $ -89\pm6 $  & $ 1378\pm3 $  \\
NTH45PH120 & $ 0.0466\pm0.0001 $  & $ -0.0441\pm0.0052 $  & $ -0.0338\pm0.0075 $  & $ 0.3452\pm0.0043 $  & $ 47\pm9 $  & $ -111\pm6 $  & $ 1217\pm3 $  \\
NTH45PH1125 & $ 0.0466\pm0.0001 $  & $ -0.0480\pm0.0059 $  & $ -0.0281\pm0.0075 $  & $ 0.3454\pm0.0045 $  & $ 29\pm9 $  & $ -108\pm6 $  & $ 1297\pm3 $  \\
NTH45PH1275 & $ 0.0465\pm0.0001 $  & $ -0.0394\pm0.0042 $  & $ -0.0388\pm0.0073 $  & $ 0.3448\pm0.0042 $  & $ 65\pm10 $  & $ -110\pm7 $  & $ 1114\pm3 $  \\
NTH45PH150 & $ 0.0460\pm0.0001 $  & $ -0.0211\pm0.0003 $  & $ -0.0494\pm0.0058 $  & $ 0.3431\pm0.0037 $  & $ 110\pm12 $  & $ -76\pm6 $  & $ 633\pm2 $  \\
NTH60PH0 & $ 0.0440\pm0.0001 $  & $ -0.0101\pm0.0070 $  & $ 0.0640\pm0.0008 $  & $ 0.3260\pm0.0042 $  & $ -109\pm4 $  & $ 121\pm1 $  & $ 1435\pm5 $  \\
NTH60PH30 & $ 0.0444\pm0.0001 $  & $ -0.0449\pm0.0119 $  & $ 0.0525\pm0.0003 $  & $ 0.3271\pm0.0048 $  & $ -202\pm2 $  & $ 46\pm1 $  & $ 1568\pm4 $  \\
NTH60PH60 & $ 0.0443\pm0.0001 $  & $ -0.0674\pm0.0138 $  & $ 0.0269\pm0.0015 $  & $ 0.3275\pm0.0044 $  & $ -194\pm3 $  & $ -71\pm3 $  & $ 1447\pm3 $  \\
NTH60PH90 & $ 0.0438\pm0.0000 $  & $ -0.0736\pm0.0141 $  & $ -0.0051\pm0.0015 $  & $ 0.3263\pm0.0036 $  & $ -97\pm3 $  & $ -145\pm3 $  & $ 1050\pm2 $  \\
NTH60PH120 & $ 0.0430\pm0.0000 $  & $ -0.0563\pm0.0063 $  & $ -0.0385\pm0.0044 $  & $ 0.3233\pm0.0035 $  & $ 25\pm4 $  & $ -96\pm3 $  & $ 227\pm1 $  \\
NTH60PH150 & $ 0.0430\pm0.0000 $  & $ -0.0260\pm0.0010 $  & $ -0.0600\pm0.0041 $  & $ 0.3231\pm0.0039 $  & $ 26\pm4 $  & $ 43\pm3 $  & $ -743\pm3 $  \\
NTH120PH0 & $ 0.0333\pm0.0000 $  & $ 0.0040\pm0.0049 $  & $ 0.0713\pm0.0008 $  & $ 0.2683\pm0.0012 $  & $ -105\pm1 $  & $ 48\pm2 $  & $ 480\pm3 $  \\
NTH120PH30 & $ 0.0330\pm0.0000 $  & $ -0.0339\pm0.0062 $  & $ 0.0659\pm0.0018 $  & $ 0.2667\pm0.0013 $  & $ -43\pm2 $  & $ -117\pm3 $  & $ -101\pm1 $  \\
NTH120PH60 & $ 0.0332\pm0.0000 $  & $ -0.0617\pm0.0040 $  & $ 0.0433\pm0.0015 $  & $ 0.2678\pm0.0014 $  & $ 108\pm3 $  & $ -145\pm4 $  & $ -516\pm3 $  \\
NTH120PH90 & $ 0.0335\pm0.0001 $  & $ -0.0748\pm0.0021 $  & $ 0.0085\pm0.0009 $  & $ 0.2710\pm0.0005 $  & $ 229\pm4 $  & $ -40\pm4 $  & $ -835\pm5 $  \\
NTH120PH120 & $ 0.0340\pm0.0001 $  & $ -0.0668\pm0.0007 $  & $ -0.0289\pm0.0005 $  & $ 0.2736\pm0.0001 $  & $ 223\pm3 $  & $ 147\pm3 $  & $ -1155\pm5 $  \\
NTH120PH150 & $ 0.0339\pm0.0001 $  & $ -0.0401\pm0.0035 $  & $ -0.0589\pm0.0010 $  & $ 0.2719\pm0.0006 $  & $ 26\pm2 $  & $ 199\pm2 $  & $ -1008\pm5 $  \\
NTH135PH0 & $ 0.0315\pm0.0000 $  & $ 0.0120\pm0.0016 $  & $ 0.0597\pm0.0008 $  & $ 0.2576\pm0.0016 $  & $ -103\pm1 $  & $ -105\pm2 $  & $ -670\pm3 $  \\
NTH135PH30 & $ 0.0318\pm0.0000 $  & $ -0.0204\pm0.0033 $  & $ 0.0571\pm0.0001 $  & $ 0.2582\pm0.0021 $  & $ 21\pm2 $  & $ -122\pm2 $  & $ -898\pm5 $  \\
NTH135PH60 & $ 0.0318\pm0.0000 $  & $ -0.0464\pm0.0031 $  & $ 0.0389\pm0.0009 $  & $ 0.2582\pm0.0025 $  & $ 95\pm3 $  & $ -36\pm1 $  & $ -915\pm6 $  \\
NTH135PH90 & $ 0.0317\pm0.0000 $  & $ -0.0594\pm0.0017 $  & $ 0.0111\pm0.0005 $  & $ 0.2575\pm0.0031 $  & $ 66\pm3 $  & $ 75\pm1 $  & $ -772\pm6 $  \\
NTH135PH120 & $ 0.0314\pm0.0000 $  & $ -0.0570\pm0.0008 $  & $ -0.0197\pm0.0004 $  & $ 0.2562\pm0.0025 $  & $ -61\pm1 $  & $ 120\pm2 $  & $ -370\pm4 $  \\
NTH135PH150 & $ 0.0313\pm0.0000 $  & $ -0.0402\pm0.0001 $  & $ -0.0455\pm0.0008 $  & $ 0.2560\pm0.0019 $  & $ -154\pm1 $  & $ 22\pm1 $  & $ 210\pm1 $  \\
NTH165PH0 & $ 0.0292\pm0.0001 $  & $ 0.0083\pm0.0017 $  & $ 0.0220\pm0.0008 $  & $ 0.2525\pm0.0023 $  & $ -98\pm1 $  & $ 142\pm3 $  & $ -288\pm2 $  \\
NTH165PH30 & $ 0.0292\pm0.0001 $  & $ -0.0044\pm0.0007 $  & $ 0.0212\pm0.0005 $  & $ 0.2527\pm0.0022 $  & $ -82\pm1 $  & $ 141\pm3 $  & $ -333\pm2 $  \\
NTH165PH60 & $ 0.0292\pm0.0001 $  & $ -0.0158\pm0.0006 $  & $ 0.0146\pm0.0016 $  & $ 0.2527\pm0.0022 $  & $ -75\pm1 $  & $ 155\pm3 $  & $ -293\pm2 $  \\
NTH165PH90 & $ 0.0292\pm0.0001 $  & $ -0.0230\pm0.0016 $  & $ 0.0041\pm0.0025 $  & $ 0.2526\pm0.0021 $  & $ -84\pm1 $  & $ 170\pm3 $  & $ -176\pm1 $  \\
NTH165PH120 & $ 0.0292\pm0.0001 $  & $ -0.0240\pm0.0023 $  & $ -0.0074\pm0.0025 $  & $ 0.2523\pm0.0023 $  & $ -100\pm1 $  & $ 171\pm3 $  & $ -8\pm1 $  \\
NTH165PH150 & $ 0.0292\pm0.0001 $  & $ -0.0187\pm0.0023 $  & $ -0.0169\pm0.0019 $  & $ 0.2523\pm0.0024 $  & $ -107\pm1 $  & $ 157\pm3 $  & $ 164\pm1 $  \\
\end{tabular}
\begin{tabular}{l|llllllllll}
CONF & $\delta M_{\rm rad}$ & $\delta J_{x}$ & $\delta J_{y}$ & $\delta J_{z}$ & $V_{x}$ & $V_{y}$ & $V_{z}$\\
\hline
STH45PH0 & $ 0.0380\pm0.0001 $  & $ -0.0039\pm0.0022 $  & $ 0.0033\pm0.0029 $  & $ 0.3026\pm0.0035 $  & $ -61\pm1 $  & $ 255\pm3 $  & $ 783\pm3 $  \\
STH45PH30 & $ 0.0371\pm0.0001 $  & $ -0.0046\pm0.0034 $  & $ 0.0018\pm0.0009 $  & $ 0.2988\pm0.0036 $  & $ -14\pm1 $  & $ 261\pm2 $  & $ -471\pm3 $  \\
STH45PH60 & $ 0.0371\pm0.0001 $  & $ -0.0047\pm0.0043 $  & $ 0.0013\pm0.0008 $  & $ 0.3000\pm0.0032 $  & $ -16\pm2 $  & $ 265\pm2 $  & $ -1335\pm6 $  \\
STH45PH90 & $ 0.0376\pm0.0001 $  & $ -0.0035\pm0.0040 $  & $ 0.0006\pm0.0010 $  & $ 0.3036\pm0.0025 $  & $ -47\pm3 $  & $ 265\pm1 $  & $ -1835\pm8 $  \\
STH45PH120 & $ 0.0384\pm0.0001 $  & $ -0.0003\pm0.0017 $  & $ -0.0016\pm0.0011 $  & $ 0.3065\pm0.0025 $  & $ -70\pm3 $  & $ 262\pm1 $  & $ -2004\pm8 $  \\
STH45PH150 & $ 0.0386\pm0.0001 $  & $ 0.0028\pm0.0009 $  & $ -0.0032\pm0.0030 $  & $ 0.3068\pm0.0030 $  & $ -89\pm1 $  & $ 254\pm2 $  & $ -1707\pm5 $  \\
\hline
KTH45PH0 & $ 0.0389\pm0.0001 $  & $ -0.0026\pm0.0029 $  & $
0.1083\pm0.0020 $  & $ 0.2797\pm0.0025 $  & $ 147\pm2 $  & $ -486\pm1
$  & $ -1777\pm4 $  \\
KTH45PH30 & $ 0.0392\pm0.0001 $  & $ -0.0670\pm0.0145 $  & $
0.0932\pm0.0006 $  & $ 0.2802\pm0.0031 $  & $ 477\pm2 $  & $ -314\pm2
$  & $ -2022\pm3 $  \\
KTH45PH60 & $ 0.0394\pm0.0001 $  & $ -0.1143\pm0.0243 $  & $
0.0517\pm0.0020 $  & $ 0.2809\pm0.0043 $  & $ 578\pm4 $  & $ -7\pm1 $
& $ -2042\pm5 $  \\
KTH45PH90 & $ 0.0401\pm0.0001 $  & $ -0.1251\pm0.0207 $  & $
-0.0043\pm0.0024 $  & $ 0.2841\pm0.0053 $  & $ 469\pm7 $  & $ 327\pm2
$  & $ -1991\pm3 $  \\
KTH45PH105 & $ 0.0408\pm0.0001 $  & $ -0.1166\pm0.0157 $  & $
-0.0336\pm0.0030 $  & $ 0.2873\pm0.0050 $  & $ 295\pm5 $  & $ 447\pm4
$  & $ -1805\pm2 $  \\
KTH45PH120 & $ 0.0413\pm0.0001 $  & $ -0.1011\pm0.0115 $  & $
-0.0591\pm0.0029 $  & $ 0.2892\pm0.0048 $  & $ 63\pm3 $  & $ 430\pm5 $
& $ -1355\pm2 $  \\
KTH45PH135 & $ 0.0412\pm0.0001 $  & $ -0.0809\pm0.0087 $  & $
-0.0795\pm0.0028 $  & $ 0.2884\pm0.0044 $  & $ -134\pm1 $  & $ 218\pm3
$  & $ -578\pm1 $  \\
KTH45PH150 & $ 0.0402\pm0.0001 $  & $ -0.0565\pm0.0059 $  & $
-0.0961\pm0.0045 $  & $ 0.2835\pm0.0047 $  & $ -186\pm1 $  & $
-113\pm2 $  & $ 411\pm3 $  \\
KTH45PH165 & $ 0.0392\pm0.0001 $  & $ -0.0290\pm0.0024 $  & $
-0.1062\pm0.0045 $  & $ 0.2802\pm0.0036 $  & $ -64\pm1 $  & $ -387\pm1
$  & $ 1280\pm4 $  \\
\hline
KTH22.5PH0 & $ 0.0385\pm0.0001 $  & $ -0.0025\pm0.0038 $  & $
0.0642\pm0.0020 $  & $ 0.2929\pm0.0038 $  & $ 266\pm9 $  & $ -43\pm1 $
& $ -1641\pm4 $  \\
KTH22.5PH30 & $ 0.0387\pm0.0001 $  & $ -0.0320\pm0.0026 $  & $
0.0537\pm0.0015 $  & $ 0.2943\pm0.0031 $  & $ 337\pm9 $  & $ 130\pm1 $
& $ -1315\pm6 $  \\
KTH22.5PH60 & $ 0.0386\pm0.0001 $  & $ -0.0531\pm0.0012 $  & $
0.0285\pm0.0047 $  & $ 0.2943\pm0.0028 $  & $ 231\pm9 $  & $ 296\pm1 $
& $ -793\pm5 $  \\
KTH22.5PH90 & $ 0.0380\pm0.0001 $  & $ -0.0604\pm0.0001 $  & $
-0.0030\pm0.0058 $  & $ 0.2920\pm0.0034 $  & $ 33\pm8 $  & $ 315\pm1 $
& $ -23\pm3 $  \\
KTH22.5PH120 & $ 0.0375\pm0.0001 $  & $ -0.0511\pm0.0017 $  & $
-0.0348\pm0.0070 $  & $ 0.2898\pm0.0037 $  & $ -71\pm10 $  & $ 136\pm1
$  & $ 948\pm1 $  \\
KTH22.5PH150 & $ 0.0378\pm0.0001 $  & $ -0.0278\pm0.0039 $  & $
-0.0567\pm0.0050 $  & $ 0.2903\pm0.0044 $  & $ 58\pm9 $  & $ -55\pm1 $
& $ 1594\pm2 $  \\
\hline
LPH0 & $ 0.0538\pm0.0002 $  & $ -0.0085\pm0.0084 $  & $
0.0676\pm0.0004 $  & $ 0.3813\pm0.0071 $  & $ 74\pm10 $  & $ 334\pm6 $
& $ 2734\pm3 $  \\
LPH30 & $ 0.0544\pm0.0002 $  & $ -0.0460\pm0.0141 $  & $
0.0566\pm0.0011 $  & $ 0.3834\pm0.0068 $  & $ -30\pm7 $  & $ 246\pm5 $
& $ 2181\pm1 $  \\
LPH60 & $ 0.0545\pm0.0002 $  & $ -0.0688\pm0.0132 $  & $
0.0312\pm0.0024 $  & $ 0.3840\pm0.0064 $  & $ -51\pm9 $  & $ 150\pm5 $
& $ 1479\pm1 $  \\
LPH90 & $ 0.0538\pm0.0002 $  & $ -0.0765\pm0.0123 $  & $
-0.0050\pm0.0053 $  & $ 0.3819\pm0.0061 $  & $ 36\pm14 $  & $ 95\pm5 $
& $ 311\pm3 $  \\
LPH120 & $ 0.0524\pm0.0002 $  & $ -0.0639\pm0.0083 $  & $
-0.0371\pm0.0033 $  & $ 0.3767\pm0.0068 $  & $ 207\pm14 $  & $ 169\pm5
$  & $ -1473\pm3 $  \\
LPH150 & $ 0.0525\pm0.0002 $  & $ -0.0327\pm0.0004 $  & $
-0.0614\pm0.0021 $  & $ 0.3771\pm0.0070 $  & $ 231\pm13 $  & $ 341\pm6
$  & $ -2835\pm1 $  \\
\hline
N9TH55PH0 & $ 0.0453\pm0.0001 $  & $ -0.0099\pm0.0057 $  & $
0.0724\pm0.0097 $  & $ 0.3334\pm0.0057 $  & $ 59\pm2 $  & $ 43\pm3 $
& $ 499\pm2 $  \\
N9TH55PH30 & $ 0.0458\pm0.0001 $  & $ -0.0411\pm0.0061 $  & $
0.0550\pm0.0025 $  & $ 0.3362\pm0.0055 $  & $ -49\pm6 $  & $ 68\pm3 $
& $ 1197\pm1 $  \\
N9TH55PH60 & $ 0.0465\pm0.0001 $  & $ -0.0641\pm0.0079 $  & $
0.0245\pm0.0029 $  & $ 0.3395\pm0.0055 $  & $ -124\pm8 $  & $ 4\pm2 $
& $ 1592\pm1 $  \\
N9TH55PH90 & $ 0.0471\pm0.0001 $  & $ -0.0736\pm0.0116 $  & $
-0.0102\pm0.0052 $  & $ 0.3422\pm0.0052 $  & $ -119\pm4 $  & $
-107\pm3 $  & $ 1804\pm4 $  \\
N9TH55PH150 & $ 0.0458\pm0.0001 $  & $ -0.0275\pm0.0003 $  & $
-0.0633\pm0.0066 $  & $ 0.3362\pm0.0045 $  & $ 89\pm1 $  & $ -82\pm3 $
& $ 594\pm5 $  \\
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll}
CONF & $\delta M_{\rm rad}$ & $\delta M_{\rm rem}$ &  $\delta J_{x {\rm rad}}$ & $\delta J_{x{\rm rem}}$ & $\delta J_{y {\rm rad}}$ & $\delta J_{y{\rm rem}}$ &
$\delta J_{z {\rm rad}}$ & $\delta J_{z{\rm rem}}$ &\\
\hline
NTH15PH0 & $ 0.0494$  & $ 0.0510$  & $ -0.0015$  & $ 0.0059$  & $ 0.0199$  & $ 0.0301$  & $ 0.3690 $  & $ 0.3774$  \\
NTH15PH30 & $ 0.0493$  & $ 0.0509$  & $ -0.0090$  & $ -0.0178$  & $ 0.0154$  & $ 0.0132$  & $ 0.3687 $  & $ 0.3774$  \\
NTH15PH60 & $ 0.0492$  & $ 0.0508$  & $ -0.0140$  & $ -0.0266$  & $ 0.0068$  & $ 0.0065$  & $ 0.3685 $  & $ 0.3770$  \\
NTH15PH90 & $ 0.0492$  & $ 0.0508$  & $ -0.0153$  & $ -0.0284$  & $ -0.0035$  & $ -0.0037$  & $ 0.3690 $  & $ 0.3770$  \\
NTH15PH120 & $ 0.0493$  & $ 0.0509$  & $ -0.0126$  & $ -0.0228$  & $ -0.0129$  & $ -0.0142$  & $ 0.3689 $  & $ 0.3773$  \\
NTH15PH150 & $ 0.0494$  & $ 0.0510$  & $ -0.0065$  & $ 0.0006$  & $ -0.0189$  & $ -0.0135$  & $ 0.3692 $  & $ 0.3783$  \\
NTH30PH0 & $ 0.0481$  & $ 0.0496$  & $ -0.0040$  & $ -0.0103$  & $ 0.0377$  & $ 0.0419$  & $ 0.3588 $  & $ 0.3673$  \\
NTH30PH30 & $ 0.0478$  & $ 0.0493$  & $ -0.0194$  & $ -0.0079$  & $ 0.0285$  & $ 0.0276$  & $ 0.3576 $  & $ 0.3676$  \\
NTH30PH60 & $ 0.0477$  & $ 0.0493$  & $ -0.0288$  & $ -0.0419$  & $ 0.0120$  & $ 0.0186$  & $ 0.3575 $  & $ 0.3661$  \\
NTH30PH90 & $ 0.0480$  & $ 0.0495$  & $ -0.0324$  & $ -0.0426$  & $ -0.0075$  & $ -0.0047$  & $ 0.3587 $  & $ 0.3674$  \\
NTH30PH120 & $ 0.0483$  & $ 0.0499$  & $ -0.0271$  & $ -0.0207$  & $ -0.0252$  & $ -0.0262$  & $ 0.3602 $  & $ 0.3697$  \\
NTH30PH150 & $ 0.0483$  & $ 0.0499$  & $ -0.0140$  & $ -0.0234$  & $ -0.0362$  & $ -0.0322$  & $ 0.3601 $  & $ 0.3687$  \\
NTH45PH0 & $ 0.0456$  & $ 0.0470$  & $ -0.0075$  & $ -0.0052$  & $ 0.0507$  & $ 0.0588$  & $ 0.3410 $  & $ 0.3496$  \\
NTH45PH10 & $ 0.0456$  & $ 0.0470$  & $ -0.0167$  & $ -0.0183$  & $ 0.0481$  & $ 0.0399$  & $ 0.3409 $  & $ 0.3520$  \\
NTH45PH20 & $ 0.0456$  & $ 0.0471$  & $ -0.0258$  & $ -0.0215$  & $ 0.0445$  & $ 0.0380$  & $ 0.3412 $  & $ 0.3523$  \\
NTH45PH30 & $ 0.0457$  & $ 0.0472$  & $ -0.0334$  & $ -0.0329$  & $ 0.0395$  & $ 0.0528$  & $ 0.3419 $  & $ 0.3504$  \\
NTH45PH40 & $ 0.0459$  & $ 0.0473$  & $ -0.0397$  & $ -0.0358$  & $ 0.0331$  & $ 0.0463$  & $ 0.3422 $  & $ 0.3515$  \\
NTH45PH45 & $ 0.0459$  & $ 0.0474$  & $ -0.0425$  & $ -0.0413$  & $ 0.0297$  & $ 0.0420$  & $ 0.3425 $  & $ 0.3518$  \\
NTH45PH50 & $ 0.0460$  & $ 0.0475$  & $ -0.0455$  & $ -0.0488$  & $ 0.0261$  & $ 0.0398$  & $ 0.3426 $  & $ 0.3517$  \\
NTH45PH60 & $ 0.0462$  & $ 0.0476$  & $ -0.0491$  & $ -0.0436$  & $ 0.0177$  & $ 0.0089$  & $ 0.3432 $  & $ 0.3552$  \\
NTH45PH75 & $ 0.0464$  & $ 0.0479$  & $ -0.0535$  & $ -0.0563$  & $ 0.0056$  & $ 0.0187$  & $ 0.3445 $  & $ 0.3538$  \\
NTH45PH90 & $ 0.0466$  & $ 0.0481$  & $ -0.0548$  & $ -0.0523$  & $ -0.0081$  & $ -0.0145$  & $ 0.3455 $  & $ 0.3556$  \\
NTH45PH975 & $ 0.0466$  & $ 0.0481$  & $ -0.0530$  & $ -0.0497$  & $ -0.0150$  & $ -0.0188$  & $ 0.3453 $  & $ 0.3557$  \\
NTH45PH120 & $ 0.0466$  & $ 0.0481$  & $ -0.0441$  & $ -0.0393$  & $ -0.0338$  & $ -0.0413$  & $ 0.3452 $  & $ 0.3547$  \\
NTH45PH1125 & $ 0.0466$  & $ 0.0481$  & $ -0.0480$  & $ -0.0455$  & $ -0.0281$  & $ -0.0317$  & $ 0.3454 $  & $ 0.3551$  \\
NTH45PH1275 & $ 0.0465$  & $ 0.0480$  & $ -0.0394$  & $ -0.0337$  & $ -0.0388$  & $ -0.0458$  & $ 0.3448 $  & $ 0.3542$  \\
NTH45PH150 & $ 0.0460$  & $ 0.0475$  & $ -0.0211$  & $ -0.0215$  & $ -0.0494$  & $ -0.0548$  & $ 0.3431 $  & $ 0.3514$  \\
NTH60PH0 & $ 0.0440$  & $ 0.0455$  & $ -0.0101$  & $ -0.0120$  & $ 0.0640$  & $ 0.0716$  & $ 0.3260 $  & $ 0.3347$  \\
NTH60PH30 & $ 0.0444$  & $ 0.0459$  & $ -0.0449$  & $ -0.0279$  & $ 0.0525$  & $ 0.0521$  & $ 0.3271 $  & $ 0.3384$  \\
NTH60PH60 & $ 0.0443$  & $ 0.0457$  & $ -0.0674$  & $ -0.0522$  & $ 0.0269$  & $ 0.0308$  & $ 0.3275 $  & $ 0.3378$  \\
NTH60PH90 & $ 0.0438$  & $ 0.0452$  & $ -0.0736$  & $ -0.0521$  & $ -0.0051$  & $ 0.0000$  & $ 0.3263 $  & $ 0.3372$  \\
NTH60PH120 & $ 0.0430$  & $ 0.0443$  & $ -0.0563$  & $ -0.0613$  & $ -0.0385$  & $ -0.0366$  & $ 0.3233 $  & $ 0.3305$  \\
NTH60PH150 & $ 0.0430$  & $ 0.0444$  & $ -0.0260$  & $ -0.0362$  & $ -0.0600$  & $ -0.0527$  & $ 0.3231 $  & $ 0.3319$  \\
NTH120PH0 & $ 0.0333$  & $ 0.0343$  & $ 0.0040$  & $ 0.0197$  & $ 0.0713$  & $ 0.0722$  & $ 0.2683 $  & $ 0.2732$  \\
NTH120PH30 & $ 0.0330$  & $ 0.0340$  & $ -0.0339$  & $ -0.0382$  & $ 0.0659$  & $ 0.0635$  & $ 0.2667 $  & $ 0.2718$  \\
NTH120PH60 & $ 0.0332$  & $ 0.0341$  & $ -0.0617$  & $ -0.0512$  & $ 0.0433$  & $ 0.0453$  & $ 0.2678 $  & $ 0.2745$  \\
NTH120PH90 & $ 0.0335$  & $ 0.0344$  & $ -0.0748$  & $ -0.0675$  & $ 0.0085$  & $ 0.0101$  & $ 0.2710 $  & $ 0.2762$  \\
NTH120PH120 & $ 0.0340$  & $ 0.0350$  & $ -0.0668$  & $ -0.0788$  & $ -0.0289$  & $ -0.0384$  & $ 0.2736 $  & $ 0.2748$  \\
NTH120PH150 & $ 0.0339$  & $ 0.0349$  & $ -0.0401$  & $ -0.0412$  & $ -0.0589$  & $ -0.0565$  & $ 0.2719 $  & $ 0.2763$  \\
NTH135PH0 & $ 0.0315$  & $ 0.0325$  & $ 0.0120$  & $ 0.0112$  & $ 0.0597$  & $ 0.0560$  & $ 0.2576 $  & $ 0.2634$  \\
NTH135PH30 & $ 0.0318$  & $ 0.0327$  & $ -0.0204$  & $ -0.0187$  & $ 0.0571$  & $ 0.0564$  & $ 0.2582 $  & $ 0.2646$  \\
NTH135PH60 & $ 0.0318$  & $ 0.0327$  & $ -0.0464$  & $ -0.0410$  & $ 0.0389$  & $ 0.0341$  & $ 0.2582 $  & $ 0.2657$  \\
NTH135PH90 & $ 0.0317$  & $ 0.0326$  & $ -0.0594$  & $ -0.0615$  & $ 0.0111$  & $ 0.0206$  & $ 0.2575 $  & $ 0.2639$  \\
NTH135PH120 & $ 0.0314$  & $ 0.0323$  & $ -0.0570$  & $ -0.0665$  & $ -0.0197$  & $ -0.0092$  & $ 0.2562 $  & $ 0.2622$  \\
NTH135PH150 & $ 0.0313$  & $ 0.0322$  & $ -0.0402$  & $ -0.0370$  & $ -0.0455$  & $ -0.0386$  & $ 0.2560 $  & $ 0.2627$  \\
NTH165PH0 & $ 0.0292$  & $ 0.0301$  & $ 0.0083$  & $ 0.0143$  & $ 0.0220$  & $ 0.0291$  & $ 0.2525 $  & $ 0.2576$  \\
NTH165PH30 & $ 0.0292$  & $ 0.0301$  & $ -0.0044$  & $ -0.0107$  & $ 0.0212$  & $ 0.0183$  & $ 0.2527 $  & $ 0.2579$  \\
NTH165PH60 & $ 0.0292$  & $ 0.0301$  & $ -0.0158$  & $ -0.0211$  & $ 0.0146$  & $ 0.0116$  & $ 0.2527 $  & $ 0.2577$  \\
NTH165PH90 & $ 0.0292$  & $ 0.0300$  & $ -0.0230$  & $ -0.0130$  & $ 0.0041$  & $ 0.0093$  & $ 0.2526 $  & $ 0.2583$  \\
NTH165PH120 & $ 0.0292$  & $ 0.0300$  & $ -0.0240$  & $ -0.0176$  & $ -0.0074$  & $ 0.0046$  & $ 0.2523 $  & $ 0.2583$  \\
NTH165PH150 & $ 0.0292$  & $ 0.0300$  & $ -0.0187$  & $ -0.0206$  & $ -0.0169$  & $ -0.0213$  & $ 0.2523 $  & $ 0.2573$  \\
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll}
CONF & $\delta M_{\rm rad}$ & $\delta M_{\rm rem}$ &  $\delta J_{x {\rm rad}}$ & $\delta J_{x{\rm rem}}$ & $\delta J_{y {\rm rad}}$ & $\delta J_{y{\rm rem}}$ &
$\delta J_{z {\rm rad}}$ & $\delta J_{z{\rm rem}}$ &\\
\hline
STH45PH0 & $ 0.0380$  & $ 0.0396$  & $ -0.0039$  & $ 0.0029$  & $ 0.0033$  & $ 0.0113$  & $ 0.3026 $  & $ 0.3100$  \\
STH45PH30 & $ 0.0371$  & $ 0.0386$  & $ -0.0046$  & $ 0.0049$  & $ 0.0018$  & $ 0.0106$  & $ 0.2988 $  & $ 0.3066$  \\
STH45PH60 & $ 0.0371$  & $ 0.0386$  & $ -0.0047$  & $ 0.0060$  & $ 0.0013$  & $ 0.0059$  & $ 0.3000 $  & $ 0.3071$  \\
STH45PH90 & $ 0.0376$  & $ 0.0391$  & $ -0.0035$  & $ -0.0044$  & $ 0.0006$  & $ -0.0119$  & $ 0.3036 $  & $ 0.3097$  \\
STH45PH120 & $ 0.0384$  & $ 0.0400$  & $ -0.0003$  & $ 0.0021$  & $ -0.0016$  & $ 0.0083$  & $ 0.3065 $  & $ 0.3127$  \\
STH45PH150 & $ 0.0386$  & $ 0.0403$  & $ 0.0028$  & $ 0.0007$  & $ -0.0032$  & $ -0.0130$  & $ 0.3068 $  & $ 0.3134$  \\
\hline
KTH45PH0 & $ 0.0389$  & $ 0.0407$  & $ -0.0026$  & $ -0.0097$  & $
0.1083$  & $ 0.1226$  & $ 0.2797 $  & $ 0.2830$  \\
KTH45PH30 & $ 0.0392$  & $ 0.0410$  & $ -0.0670$  & $ -0.0624$  & $
0.0932$  & $ 0.1065$  & $ 0.2802 $  & $ 0.2851$  \\
KTH45PH60 & $ 0.0394$  & $ 0.0410$  & $ -0.1143$  & $ -0.0927$  & $
0.0517$  & $ 0.0556$  & $ 0.2809 $  & $ 0.2912$  \\
KTH45PH90 & $ 0.0401$  & $ 0.0417$  & $ -0.1251$  & $ -0.1215$  & $
-0.0043$  & $ 0.0020$  & $ 0.2841 $  & $ 0.2903$  \\
KTH45PH105 & $ 0.0408$  & $ 0.0424$  & $ -0.1166$  & $ -0.1208$  & $
-0.0336$  & $ -0.0407$  & $ 0.2873 $  & $ 0.2915$  \\
KTH45PH120 & $ 0.0413$  & $ 0.0430$  & $ -0.1011$  & $ -0.0903$  & $
-0.0591$  & $ -0.0560$  & $ 0.2892 $  & $ 0.2990$  \\
KTH45PH135 & $ 0.0412$  & $ 0.0429$  & $ -0.0809$  & $ -0.0688$  & $
-0.0795$  & $ -0.0758$  & $ 0.2884 $  & $ 0.2990$  \\
KTH45PH150 & $ 0.0402$  & $ 0.0420$  & $ -0.0565$  & $ -0.0628$  & $
-0.0961$  & $ -0.0995$  & $ 0.2835 $  & $ 0.2901$  \\
KTH45PH165 & $ 0.0392$  & $ 0.0410$  & $ -0.0290$  & $ -0.0360$  & $
-0.1062$  & $ -0.1073$  & $ 0.2802 $  & $ 0.2869$  \\
\hline
KTH22.5PH0 & $ 0.0385$  & $ 0.0401$  & $ -0.0025$  & $ 0.0103$  & $
0.0642$  & $ 0.0695$  & $ 0.2929 $  & $ 0.3018$  \\
KTH22.5PH30 & $ 0.0387$  & $ 0.0403$  & $ -0.0320$  & $ -0.0232$  & $
0.0537$  & $ 0.0594$  & $ 0.2943 $  & $ 0.3036$  \\
KTH22.5PH60 & $ 0.0386$  & $ 0.0402$  & $ -0.0531$  & $ -0.0497$  & $
0.0285$  & $ 0.0387$  & $ 0.2943 $  & $ 0.3030$  \\
KTH22.5PH90 & $ 0.0380$  & $ 0.0396$  & $ -0.0604$  & $ -0.0621$  & $
-0.0030$  & $ 0.0085$  & $ 0.2920 $  & $ 0.3010$  \\
KTH22.5PH120 & $ 0.0375$  & $ 0.0391$  & $ -0.0511$  & $ -0.0589$  & $
-0.0348$  & $ -0.0412$  & $ 0.2898 $  & $ 0.2976$  \\
KTH22.5PH150 & $ 0.0378$  & $ 0.0394$  & $ -0.0278$  & $ -0.0388$  & $
-0.0567$  & $ -0.0611$  & $ 0.2903 $  & $ 0.2988$  \\
\hline
LPH0 & $ 0.0538$  & $ 0.0562$  & $ -0.0085$  & $ 0.0001$  & $ 0.0676$
& $ 0.0788$  & $ 0.3813 $  & $ 0.3941$  \\
LPH30 & $ 0.0544$  & $ 0.0568$  & $ -0.0460$  & $ -0.0336$  & $
0.0566$  & $ 0.0663$  & $ 0.3834 $  & $ 0.3969$  \\
LPH60 & $ 0.0545$  & $ 0.0567$  & $ -0.0688$  & $ -0.0657$  & $
0.0312$  & $ 0.0233$  & $ 0.3840 $  & $ 0.3977$  \\
LPH90 & $ 0.0538$  & $ 0.0560$  & $ -0.0765$  & $ -0.0650$  & $
-0.0050$  & $ 0.0082$  & $ 0.3819 $  & $ 0.3956$  \\
LPH120 & $ 0.0524$  & $ 0.0546$  & $ -0.0639$  & $ -0.0494$  & $
-0.0371$  & $ -0.0439$  & $ 0.3767 $  & $ 0.3906$  \\
LPH150 & $ 0.0525$  & $ 0.0548$  & $ -0.0327$  & $ -0.0280$  & $
-0.0614$  & $ -0.0688$  & $ 0.3771 $  & $ 0.3902$  \\
\hline
N9TH55PH0 & $ 0.0453$  & $ 0.0468$  & $ -0.0099$  & $ -0.0033$  & $
0.0724$  & $ 0.0536$  & $ 0.3334 $  & $ 0.3461$  \\
N9TH55PH30 & $ 0.0458$  & $ 0.0473$  & $ -0.0411$  & $ -0.0410$  & $
0.0550$  & $ 0.0657$  & $ 0.3362 $  & $ 0.3445$  \\
N9TH55PH60 & $ 0.0465$  & $ 0.0479$  & $ -0.0641$  & $ -0.0599$  & $
0.0245$  & $ 0.0161$  & $ 0.3395 $  & $ 0.3509$  \\
N9TH55PH90 & $ 0.0471$  & $ 0.0486$  & $ -0.0736$  & $ -0.0695$  & $
-0.0102$  & $ -0.0158$  & $ 0.3422 $  & $ 0.3516$  \\
N9TH55PH150 & $ 0.0458$  & $ 0.0473$  & $ -0.0275$  & $ -0.0266$  & $
-0.0633$  & $ -0.0531$  & $ 0.3362 $  & $ 0.3466$  \\
\end{tabular}
\begin{tabular}{l|llllllllll}
CONF & $S_{x1}$ & $S_{y1}$ & $S_{z1}$ & $S_{x2}$ & $S_{y2}$ & $S_{z2}$ & $V_{x}$ & $V_{y}$ & $V_{z}$ & $\varphi$ \\
\hline
NTH15PH0 & $ 0.0319 $  & $ -0.0412 $  & $ 0.2000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 77 $  & $ -110 $  & $ -457 $  & $ 0$  \\
NTH15PH30 & $ 0.0454 $  & $ -0.0238 $  & $ 0.1998 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 79 $  & $ -110 $  & $ -252 $  & $ 24.5$  \\
NTH15PH60 & $ 0.0470 $  & $ -0.0014 $  & $ 0.2012 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 82 $  & $ -117 $  & $ 15 $  & $ 50.5$  \\
NTH15PH90 & $ 0.0372 $  & $ 0.0210 $  & $ 0.2022 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 85 $  & $ -126 $  & $ 279 $  & $ 81.7$  \\
NTH15PH120 & $ -0.0249 $  & $ -0.0216 $  & $ 0.2030 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ -116 $  & $ -98 $  & $ 476 $  & $ 122.8$  \\
NTH15PH150 & $ -0.0083 $  & $ 0.0475 $  & $ 0.2009 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 79 $  & $ -117 $  & $ 543 $  & $ 152.1$  \\
NTH30PH0 & $ 0.0818 $  & $ -0.0569 $  & $ 0.1806 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 62 $  & $ -82 $  & $ -555 $  & $ 0$  \\
NTH30PH30 & $ 0.0930 $  & $ -0.0060 $  & $ 0.1840 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 90 $  & $ -94 $  & $ -70 $  & $ 31.1$  \\
NTH30PH60 & $ 0.0761 $  & $ 0.0376 $  & $ 0.1876 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 113 $  & $ -111 $  & $ 403 $  & $ 61.1$  \\
NTH30PH90 & $ 0.0451 $  & $ 0.0711 $  & $ 0.1885 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 111 $  & $ -117 $  & $ 798 $  & $ 92.4$  \\
NTH30PH120 & $ 0.0058 $  & $ 0.0908 $  & $ 0.1853 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 84 $  & $ -108 $  & $ 1012 $  & $ 121.2$  \\
NTH30PH150 & $ -0.0501 $  & $ 0.0865 $  & $ 0.1806 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 66 $  & $ -78 $  & $ 928 $  & $ 154.9$  \\
NTH45PH0 & $ 0.1277 $  & $ 0.0051 $  & $ 0.1612 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 97 $  & $ -86 $  & $ 173 $  & $ 0$  \\
NTH45PH10 & $ 0.1209 $  & $ 0.0302 $  & $ 0.1639 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 111 $  & $ -98 $  & $ 408 $  & $ 11.7$  \\
NTH45PH20 & $ 0.1136 $  & $ 0.0452 $  & $ 0.1658 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 113 $  & $ -112 $  & $ 619 $  & $ 19.4$  \\
NTH45PH30 & $ 0.0991 $  & $ 0.0710 $  & $ 0.1664 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 128 $  & $ -110 $  & $ 804 $  & $ 33.3$  \\
NTH45PH40 & $ 0.0891 $  & $ 0.0822 $  & $ 0.1666 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 119 $  & $ -115 $  & $ 954 $  & $ 40.4$  \\
NTH45PH45 & $ 0.0852 $  & $ 0.0866 $  & $ 0.1660 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 119 $  & $ -116 $  & $ 1012 $  & $ 43.2$  \\
NTH45PH50 & $ 0.0790 $  & $ 0.0932 $  & $ 0.1657 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 116 $  & $ -115 $  & $ 1077 $  & $ 47.4$  \\
NTH45PH60 & $ 0.0645 $  & $ 0.1057 $  & $ 0.1646 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 110 $  & $ -109 $  & $ 1181 $  & $ 56.3$  \\
NTH45PH75 & $ 0.0368 $  & $ 0.1220 $  & $ 0.1615 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 100 $  & $ -93 $  & $ 1311 $  & $ 70.9$  \\
NTH45PH90 & $ 0.0061 $  & $ 0.1328 $  & $ 0.1574 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 82 $  & $ -72 $  & $ 1377 $  & $ 85.1$  \\
NTH45PH975 & $ -0.0093 $  & $ 0.1353 $  & $ 0.1552 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 72 $  & $ -62 $  & $ 1377 $  & $ 91.6$  \\
NTH45PH120 & $ -0.0640 $  & $ 0.1261 $  & $ 0.1498 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 47 $  & $ -29 $  & $ 1222 $  & $ 114.6$  \\
NTH45PH1125 & $ -0.0430 $  & $ 0.1331 $  & $ 0.1512 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 52 $  & $ -41 $  & $ 1300 $  & $ 105.6$  \\
NTH45PH1275 & $ -0.0687 $  & $ 0.1234 $  & $ 0.1497 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 38 $  & $ -37 $  & $ 1120 $  & $ 116.8$  \\
NTH45PH150 & $ -0.1109 $  & $ 0.0837 $  & $ 0.1516 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 46 $  & $ -44 $  & $ 644 $  & $ 140.7$  \\
NTH60PH0 & $ 0.0666 $  & $ 0.1442 $  & $ 0.1310 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 103 $  & $ -72 $  & $ 1439 $  & $ 0$  \\
NTH60PH30 & $ -0.0104 $  & $ 0.1677 $  & $ 0.1188 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 65 $  & $ -11 $  & $ 1581 $  & $ 28.3$  \\
NTH60PH60 & $ -0.0465 $  & $ 0.1658 $  & $ 0.1127 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 35 $  & $ 6 $  & $ 1461 $  & $ 40.4$  \\
NTH60PH90 & $ -0.1169 $  & $ 0.1294 $  & $ 0.1088 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 17 $  & $ 33 $  & $ 1064 $  & $ 66.9$  \\
NTH60PH120 & $ -0.1616 $  & $ 0.0407 $  & $ 0.1195 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 54 $  & $ -15 $  & $ 242 $  & $ 100.7$  \\
NTH60PH150 & $ -0.1399 $  & $ -0.0672 $  & $ 0.1345 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 113 $  & $ -85 $  & $ -731 $  & $ 140.4$  \\
NTH120PH0 & $ -0.1641 $  & $ 0.0877 $  & $ -0.0856 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 7 $  & $ 152 $  & $ 470 $  & $ 0$  \\
NTH120PH30 & $ -0.1909 $  & $ -0.0090 $  & $ -0.0731 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 27 $  & $ 104 $  & $ -119 $  & $ 30.8$  \\
NTH120PH60 & $ -0.1803 $  & $ -0.0696 $  & $ -0.0682 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 47 $  & $ 77 $  & $ -539 $  & $ 49.2$  \\
NTH120PH90 & $ -0.1519 $  & $ -0.1190 $  & $ -0.0694 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 54 $  & $ 71 $  & $ -862 $  & $ 66.2$  \\
NTH120PH120 & $ -0.0569 $  & $ -0.1801 $  & $ -0.0833 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 38 $  & $ 113 $  & $ -1179 $  & $ 100.6$  \\
NTH120PH150 & $ 0.0757 $  & $ -0.1666 $  & $ -0.0944 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 4 $  & $ 168 $  & $ -1014 $  & $ 142.6$  \\
NTH135PH0 & $ -0.1314 $  & $ -0.1005 $  & $ -0.1230 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 45 $  & $ 122 $  & $ -673 $  & $ 0$  \\
NTH135PH30 & $ -0.0650 $  & $ -0.1461 $  & $ -0.1307 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 37 $  & $ 143 $  & $ -894 $  & $ 28.6$  \\
NTH135PH60 & $ 0.0019 $  & $ -0.1537 $  & $ -0.1371 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 25 $  & $ 169 $  & $ -905 $  & $ 53.3$  \\
NTH135PH90 & $ 0.0664 $  & $ -0.1355 $  & $ -0.1383 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 15 $  & $ 184 $  & $ -757 $  & $ 78.7$  \\
NTH135PH120 & $ 0.1391 $  & $ -0.0699 $  & $ -0.1354 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 12 $  & $ 174 $  & $ -352 $  & $ 115.9$  \\
NTH135PH150 & $ 0.1620 $  & $ 0.0274 $  & $ -0.1237 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 30 $  & $ 138 $  & $ 221 $  & $ 152.2$  \\
NTH165PH0 & $ -0.0416 $  & $ -0.0470 $  & $ -0.1949 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 33 $  & $ 194 $  & $ -272 $  & $ 0$  \\
NTH165PH30 & $ -0.0132 $  & $ -0.0579 $  & $ -0.1992 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 32 $  & $ 197 $  & $ -313 $  & $ 28.7$  \\
NTH165PH60 & $ 0.0197 $  & $ -0.0533 $  & $ -0.1999 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 29 $  & $ 200 $  & $ -273 $  & $ 61.8$  \\
NTH165PH90 & $ 0.0419 $  & $ -0.0385 $  & $ -0.1993 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 23 $  & $ 200 $  & $ -162 $  & $ 89.$  \\
NTH165PH120 & $ 0.0625 $  & $ -0.0059 $  & $ -0.1992 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ 28 $  & $ 197 $  & $ -3 $  & $ 126.2$  \\
NTH165PH150 & $ -0.1161 $  & $ 0.0870 $  & $ -0.1459 $  & $ 0.0000 $  & $ 0.0000 $  & $ 0.0000 $  & $ -87 $  & $ -126 $  & $ 199 $  & $ 153.2$  \\
\end{tabular}
\begin{tabular}{l|llllllllll}
CONF & $S_{x1}$ & $S_{y1}$ & $S_{z1}$ & $S_{x2}$ & $S_{y2}$ & $S_{z2}$ & $V_{x}$ & $V_{y}$ & $V_{z}$ & $\varphi$ \\
\hline
STHPH0 & $ -0.1274 $  & $ 0.0542 $  & $ 0.1520 $  & $ 0.1323 $  & $ -0.0633 $  & $ -0.1432 $  & $ 78 $  & $ -252 $  & $ 783 $  & $ 0 $ \\
STHPH30 & $ -0.1346 $  & $ -0.0245 $  & $ 0.1531 $  & $ 0.1453 $  & $ 0.0137 $  & $ -0.1435 $  & $ 43 $  & $ -255 $  & $ -472 $  & $ 33.4 $ \\
STHPH60 & $ -0.1086 $  & $ -0.0869 $  & $ 0.1521 $  & $ 0.1205 $  & $ 0.0774 $  & $ -0.1449 $  & $ 21 $  & $ -258 $  & $ -1336 $  & $ 61.7 $ \\
STHPH90 & $ -0.0518 $  & $ -0.1308 $  & $ 0.1499 $  & $ 0.0642 $  & $ 0.1262 $  & $ -0.1464 $  & $ 38 $  & $ -258 $  & $ -1836 $  & $ 91.4 $ \\
STHPH120 & $ 0.0080 $  & $ -0.1428 $  & $ 0.1486 $  & $ -0.0002 $  & $ 0.1422 $  & $ -0.1480 $  & $ 39 $  & $ -262 $  & $ -2005 $  & $ 116.3 $ \\
STHPH150 & $ 0.0729 $  & $ -0.1216 $  & $ 0.1493 $  & $ -0.0707 $  & $ 0.1259 $  & $ -0.1458 $  & $ 60 $  & $ -260 $  & $ -1707 $  & $ 144. $ \\
\hline
KTH45PH0 & $ -0.1815 $  & $ -0.0207 $  & $ 0.0933 $  & $ -0.0487 $  & $
0.1872 $  & $ -0.0674 $  & $ 233 $  & $ -379 $  & $ -1794 $  & $ 0 $
\\
KTH45PH30 & $ -0.1429 $  & $ -0.1005 $  & $ 0.1079 $  & $ -0.1384 $  & $
0.1353 $  & $ -0.0637 $  & $ 331 $  & $ -434 $  & $ -2029 $  & $ 28.6
$ \\
KTH45PH60 & $ -0.1211 $  & $ -0.1249 $  & $ 0.1099 $  & $ -0.1619 $  & $
0.1083 $  & $ -0.0590 $  & $ 362 $  & $ -421 $  & $ -2048 $  & $ 39.4
$ \\
KTH45PH90 & $ -0.0720 $  & $ -0.1559 $  & $ 0.1132 $  & $ -0.1905 $  & $
0.0554 $  & $ -0.0447 $  & $ 354 $  & $ -373 $  & $ -2007 $  & $ 58.7
$ \\
KTH45PH105 & $ -0.0252 $  & $ -0.1722 $  & $ 0.1101 $  & $ -0.2015 $  &
$ 0.0088 $  & $ -0.0292 $  & $ 288 $  & $ -316 $  & $ -1833 $  & $
75.1 $ \\
KTH45PH120 & $ 0.0383 $  & $ -0.1761 $  & $ 0.0998 $  & $ -0.1966 $  & $
-0.0540 $  & $ -0.0165 $  & $ 201 $  & $ -229 $  & $ -1390 $  & $ 95.8
$ \\
KTH45PH135 & $ 0.0954 $  & $ -0.1604 $  & $ 0.0870 $  & $ -0.1722 $  & $
-0.1112 $  & $ -0.0182 $  & $ 123 $  & $ -166 $  & $ -597 $  & $ 114.2
$ \\
KTH45PH150 & $ 0.1499 $  & $ -0.1161 $  & $ 0.0793 $  & $ -0.1166 $  & $
-0.1662 $  & $ -0.0344 $  & $ 98 $  & $ -177 $  & $ 419 $  & $ 135.7 $
\\
KTH45PH165 & $ 0.1792 $  & $ -0.0546 $  & $ 0.0833 $  & $ -0.0413 $  & $
-0.1939 $  & $ -0.0553 $  & $ 133 $  & $ -273 $  & $ 1304 $  & $ 156.5
$ \\
\hline
KTH22.5PH0 & $ -0.0319 $  & $ -0.0997 $  & $ 0.1773 $  & $ -0.1181 $  &
$ 0.0640 $  & $ -0.1535 $  & $ 183 $  & $ -412 $  & $ -1601 $  & $ 0 $
\\
KTH22.5PH30 & $ 0.0234 $  & $ -0.1086 $  & $ 0.1736 $  & $ -0.1453 $  &
$ 0.0117 $  & $ -0.1429 $  & $ 157 $  & $ -366 $  & $ -1304 $  & $
29.9 $ \\
KTH22.5PH60 & $ 0.0671 $  & $ -0.0983 $  & $ 0.1680 $  & $ -0.1454 $  &
$ -0.0353 $  & $ -0.1396 $  & $ 125 $  & $ -321 $  & $ -807 $  & $
52.1 $ \\
KTH22.5PH90 & $ 0.1000 $  & $ -0.0737 $  & $ 0.1641 $  & $ -0.1246 $  &
$ -0.0757 $  & $ -0.1423 $  & $ 75 $  & $ -304 $  & $ -58 $  & $ 71.4
$ \\
KTH22.5PH120 & $ 0.1216 $  & $ -0.0141 $  & $ 0.1656 $  & $ -0.0575 $
& $ -0.1199 $  & $ -0.1558 $  & $ 80 $  & $ -339 $  & $ 895 $  & $
101.6 $
\\
KTH22.5PH150 & $ 0.0905 $  & $ 0.0627 $  & $ 0.1748 $  & $ 0.0521 $  &
$ -0.1121 $  & $ -0.1631 $  & $ 158 $  & $ -411 $  & $ 1534 $  & $
142.5 $ \\
\hline
LPH0 & $ -0.1823 $  & $ 0.0481 $  & $ 0.0786 $  & $ 0.0331 $  & $
-0.1292 $  & $ 0.1568 $  & $ -449 $  & $ 196 $  & $ 2711 $  & $ 0 $ \\
LPH30 & $ -0.1783 $  & $ -0.0098 $  & $ 0.0986 $  & $ 0.0830 $  & $
-0.1177 $  & $ 0.1469 $  & $ -271 $  & $ 108 $  & $ 2175 $  & $ 17.9 $
\\
LPH60 & $ -0.1634 $  & $ -0.0601 $  & $ 0.1074 $  & $ 0.1181 $  & $
-0.0968 $  & $ 0.1377 $  & $ -156 $  & $ 60 $  & $ 1478 $  & $ 35.0 $
\\
LPH90 & $ -0.1337 $  & $ -0.1136 $  & $ 0.1060 $  & $ 0.1453 $  & $
-0.0628 $  & $ 0.1308 $  & $ -99 $  & $ 55 $  & $ 307 $  & $ 55.2 $ \\
LPH120 & $ -0.0550 $  & $ -0.1778 $  & $ 0.0877 $  & $ 0.1565 $  & $
0.0119 $  & $ 0.1323 $  & $ -154 $  & $ 166 $  & $ -1480 $  & $ 87.6 $
\\
LPH150 & $ 0.1125 $  & $ -0.1602 $  & $ 0.0608 $  & $ 0.0802 $  & $
0.1154 $  & $ 0.1508 $  & $ -471 $  & $ 320 $  & $ -2807 $  & $ 139.9
$ \\
\hline
N9TH55PH0 & $ 0.1589 $  & $ 0.0385 $  & $ 0.1633 $  & $ 0.0000 $  & $
0.0000 $  & $ 0.0000 $  & $ 123 $  & $ -78 $  & $ 483 $  & $ 0 $ \\
N9TH55PH30 & $ 0.1216 $  & $ 0.1024 $  & $ 0.1684 $  & $ 0.0000 $  & $
0.0000 $  & $ 0.0000 $  & $ 145 $  & $ -110 $  & $ 1186 $  & $ 26.5 $
\\
N9TH55PH60 & $ 0.0759 $  & $ 0.1459 $  & $ 0.1641 $  & $ 0.0000 $  & $
0.0000 $  & $ 0.0000 $  & $ 138 $  & $ -88 $  & $ 1589 $  & $ 48.9 $
\\
N9TH55PH90 & $ 0.0070 $  & $ 0.1746 $  & $ 0.1533 $  & $ 0.0000 $  &
$ 0.0000 $  & $ 0.0000 $  & $ 96 $  & $ -32 $  & $ 1808 $  & $ 74.1 $
\\
N9TH55PH150 & $ -0.1669 $  & $ 0.0663 $  & $ 0.1452 $  & $ 0.0000 $
& $ 0.0000 $  & $ 0.0000 $  & $ 37 $  & $ 22 $  & $ 604 $  & $ 144.7 $
\\
\end{tabular}
\begin{tabular}{l|llllllllll}
  CONF & $\Delta_\perp$ & $S_\perp$ & $ \Delta_z$ & $S_z$ &  $V_{z}$ & $\varphi$ \\
\hline
STHPH0 & 0.554431 & 0.0100482 & -0.574235 & 0.00849741 & $ 783 $  & $ 0 $ \\
STHPH30 & 0.549469 & 0.014804 & -0.577022 & 0.00931534 &  $ -472 $  & $ 33.4 $ \\
STHPH60 & 0.548492 & 0.0148527 & -0.577713 & 0.00691211 &  $ -1336 $  & $ 61.7 $ \\
STHPH90 & 0.548418 & 0.0128664 & -0.576338 & 0.0034721 & $ -1836 $  & $ 91.4 $ \\
STHPH120 &  0.554563 & 0.00763799 & -0.576841 & 0.000557287 & $ -2005 $  & $ 116.3 $ \\
STHPH150 &  0.556667 & 0.00463136 & -0.574073 & 0.00338651 & $ -1707 $  & $ 144. $ \\
\hline
KTH45PH0 & 0.482864 & 0.278006 & -0.314672 & 0.025327 &  $ -1794 $  & $ 0 $
\\
KTH45PH30 &  0.461636 & 0.277368 & -0.335907 & 0.0432341 &  $ -2029 $  & $ 28.6
$ \\
KTH45PH60 &  0.463533 & 0.277454 & -0.330673 & 0.0498387 &  $ -2048 $  & $ 39.4
$ \\
KTH45PH90 &  0.474237 & 0.27512 & -0.309072 & 0.0671106 &  $ -2007 $  & $ 58.7
$ \\
KTH45PH105 & 0.49451 & 0.273523 & -0.272672 & 0.0792363 &  $ -1833 $  & $
75.1 $ \\
KTH45PH120 &  0.518154 & 0.273345 & -0.227693 & 0.081597 &  $ -1390 $  & $ 95.8
$ \\
KTH45PH135 &  0.53259 & 0.276256 & -0.205852 & 0.0673191 &  $ -597 $  & $ 114.2
$ \\
KTH45PH150 & 0.530731 & 0.278283 & -0.222612 & 0.0439408 &  $ 419 $  & $ 135.7 $
\\
KTH45PH165 & 0.510513 & 0.278202 & -0.271257 & 0.0273344 &  $ 1304 $  & $ 156.5
$ \\
\hline
KTH22.5PH0 & 0.36197 & 0.150821 & -0.647166 & 0.0233074 &  $ -1601 $  & $ 0 $
\\
KTH22.5PH30 &  0.405488 & 0.152353 & -0.619208 & 0.0300111 &  $ -1304 $  & $
29.9 $ \\
KTH22.5PH60 & 0.433706 & 0.151486 & -0.602048 & 0.0277844 &  $ -807 $  & $
52.1 $ \\
KTH22.5PH90 & 0.439438 & 0.148127 & -0.599516 & 0.0213135 &  $ -58 $  & $ 71.4
$ \\
KTH22.5PH120 & 0.407051 & 0.14526 & -0.62892 & 0.00966813 &  $ 895 $
& $ 101.6 $
\\
KTH22.5PH150 & 0.350353 & 0.147598 & -0.661258 & 0.0114223 &  $ 1534 $  & $
142.5 $ \\
\hline
LPH0 & 0.545401 & 0.166029 & 0.152806 & 0.230131 &  $ 2711 $  & $ 0 $ \\
LPH30 &  0.55264 & 0.155548 & 0.0943003 & 0.239985 &  $ 2175 $  & $ 17.9 $
\\
LPH60 & 0.554897 & 0.159654 & 0.059131 & 0.239545 &  $ 1478 $  & $ 35.0 $
\\
LPH90 & 0.554391 & 0.172777 & 0.0485684 & 0.23149 &  $ 307 $  & $ 55.2 $ \\
LPH120 & 0.555339 & 0.190078 & 0.0873465 & 0.215063 &  $ -1480 $  & $ 87.6 $
\\
LPH150 & 0.542329 & 0.193387 & 0.175821 & 0.206818 &  $ -2807 $  & $ 139.9
$ \\
\end{tabular}
